Capability Provenance in Language Models: A Case Study in Social Reasoning

We use training-data attribution as an interpretable tool for capability discovery, mapping which regions of the pretraining corpus support social reasoning versus STEM reasoning in OLMo3-7B. Training-data attribution measures how strongly each training document influences a model's predictions on a benchmark, but document-level scores are too noisy to identify which corpus regions support which capabilities. We compute gradient-based attribution (TrackStar via Bergson) over a working set drawn from the de-duplicated Dolma3 mix, aggregate influence across WebOrganizer's 24-format x 24-topic taxonomy (576 bins), and contrast benchmark pairs in a 2x2 design that varies domain (social vs. STEM) and capability type (reasoning vs. knowledge): SocialIQA and MMLU Social Sciences against ARC-Challenge and MMLU STEM. Social and STEM reasoning draw on qualitatively distinct corpus regions, and the contrast is sharper at the reasoning level than at the knowledge level. Targeted machine unlearning provides partial causal validation: forgetting high-attribution topics (e.g., Literature for SocialIQA) degrades the aligned benchmark more than within-topic random baselines. We release the code and aggregate artifacts at https://github.com/HCAI-Lab-GT/capabilibara and https://huggingface.co/HCAI-Lab-GT.

==> tables/tab-bin-pop.tex <==
\begin{table}[!htbp]
\centering
\caption{Realized bin fill rates for the \AttrDocsPerBin{}-document-per-bin
stratified sample across 576 WebOrganizer bins.}\label{tab:bin-pop}
\begin{tabular}{lr}
\toprule
\rowcolor{SocialTDALightGray}
\textbf{Category} & \textbf{Bins} \\
\midrule
Full (\AttrDocsPerBin{} docs realized) & 559 \\
Near-full (5{,}000--9{,}999 docs) & 10 \\
Partial (1{,}000--4{,}999 docs) & 4 \\
Sparse ($<$1{,}000 docs) & 3 \\
\midrule
\rowcolor{SocialTDASlate!4}
\textbf{Total bins} & \textbf{576} \\
Underfilled (below target) & \AttrBinsUnderfilled{} \\
Smallest realized bin & Social Life / Documentation (436 docs) \\
\bottomrule
\end{tabular}
\end{table}


==> tables/tab-compute-summary.tex <==
\begin{table}[htbp]
\centering
\caption{Approximate GPU-hours across all pipeline phases, itemized by phase
with raw (mixed-tier) and \ComputeRefGPU-equivalent (FLOPS-normalized) totals.
The H200-equivalent column converts via bf16 FLOPS ratios
(H100/H200~$=$~1.00; older accelerators scale roughly from 0.13 to 0.76).
Per-phase values are exact; the aggregate totals are rounded up under the
no-underestimate accounting policy and therefore exceed the column sums by a
few percent.}\label{tab:compute-summary}
\resizebox{\linewidth}{!}{%
\small
\begin{tabular}{lllrr}
\toprule
\rowcolor{SocialTDALightGray}
\textbf{Phase} & \textbf{Workload} & \textbf{GPU types} & \textbf{Raw GPU-hr} & \textbf{\ComputeRefGPU-equiv} \\
\midrule
\rowcolor{SocialTDASlate!4}
\textbf{1.\ Enrichment}    & WebOrganizer classifiers              & H200/H100/RTX PRO 6000/L40S/V100/RTX 6000 & \ComputeEnrichRaw     & \ComputeEnrichEquiv \\
\midrule
\rowcolor{SocialTDASlate!4}
\textbf{2a.\ Training index}& Gradient build (one-time index reuse) & H100 80\,GB / H200 144\,GB               & \ComputeAttrIndexRaw  & \ComputeAttrIndexEquiv \\
2b.\ Query indexes         & 6 benchmarks (base + instruct)        & H100 80\,GB                              & \ComputeAttrQueryRaw  & \ComputeAttrQueryEquiv \\
2c.\ Preconditioner        & $2\times$ FSDP build (base + instruct)& 8$\times$ H100 80\,GB                    & \ComputeAttrPrecondRaw & \ComputeAttrPrecondEquiv \\
2d.\ Calibration / smoke   & Exploratory + smoke + calibration runs& H100 80\,GB                              & \ComputeAttrCalibRaw  & \ComputeAttrCalibEquiv \\
\midrule
\rowcolor{SocialTDASlate!4}
\textbf{3.\ Unlearning}    & NGDiff sweep + eval passes            & H200 144\,GB                             & \ComputeUnlearnRaw & \ComputeUnlearnEquiv \\
\midrule
\rowcolor{SocialTDASlate!4}
\textbf{4.\ Evaluation}    & OLMES + per-checkpoint evals          & H200/H100, L40S/A40 fallback             & \ComputeEvalRaw       & \ComputeEvalEquiv \\
\midrule
\rowcolor{SocialTDASlate!6}
\textbf{Total}             &                                       &                                          & \textbf{\ComputeTotalRaw} & \textbf{\ComputeTotalEquiv} \\
\bottomrule
\end{tabular}%
}
\end{table}


==> tables/tab-concentration.tabular.tex <==
\begin{tabular}{@{}lr@{}}
\toprule
\textbf{Metric} & \textbf{Value} \\
\midrule
Total bins (\WebOrgNumTopics{}~$\times$~\WebOrgNumFormats{}) & \WebOrgNumBins{} \\
Empty bins (0 docs) & 0 \\
Near-empty bins ($<$100 docs) & 0 \\
Near-empty bins ($<$1{,}000 docs) & 3 \\
Gini coefficient (documents) & 0.6837 \\
Gini coefficient (tokens) & 0.7337 \\
Effective bins, documents (exp H) & 236.0 \\
Effective bins, tokens (exp H) & 158.6 \\
\midrule
Top-10 bin token share & 27.8\% \\
Top-50 bin token share & 53.1\% \\
Top-100 bin token share & 71.9\% \\
\bottomrule
\end{tabular}


==> tables/tab-correctness-extremes.tex <==
\begin{table}[htbp]
\centering
\caption{Per-benchmark correctness-differential extremes: bin with the
strongest positive $\Delta z$ (correct minus incorrect; appears more on
correctly answered queries) and the strongest negative $\Delta z$
(appears more in errors). \emph{Literature~$\times$~Customer Support} is the
top-positive bin for both reasoning benchmarks, SocialIQA ($+13.1$) and
ARC-Challenge ($+6.0$), and the strongest \emph{negative} bin for both
knowledge benchmarks, MMLU Social Sciences and MMLU STEM: a
reasoning-vs-knowledge sign flip on a single bin. Brackets give bootstrap
95\% CIs (2{,}000 resamples over queries); the four top-positive extremes
exclude zero, while all four top-negative extremes include zero. SocialIQA's differential is
the largest, about $2.2\times$ ARC-Challenge's; the two MMLU benchmarks stay
weak ($|\Delta z|\le 2.2$). MMLU STEM's top-positive bin lands in a small,
underfilled Documentation cell (Fashion~\&~Beauty~$\times$~Documentation;
Table~\ref{tab:top-bins}), while MMLU Social Sciences' top-positive
Health~$\times$~Documentation bin is fully
populated.}\label{tab:correctness-extremes}
\small
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l r >{\raggedright\arraybackslash}p{3.1cm}
                  r >{\raggedright\arraybackslash}p{3.1cm}}
\toprule
\textbf{Benchmark} & \multicolumn{2}{c}{\PositiveAttribution{Top positive bin}} & \multicolumn{2}{c}{\NegativeAttribution{Top negative bin}} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & $\Delta z$ & Bin (Topic $\times$ Format) & $\Delta z$ & Bin (Topic $\times$ Format) \\
\midrule
\rowcolor{SocialTDAPurple!7}
\SocialReasoning{SocialIQA}        & \cellcolor{SocialTDAPositive!8}\PositiveAttribution{\shortstack[r]{$+13.11$\\{\scriptsize $[2.8,\,24.3]$}}} & Literature $\times$ Customer Support     & \cellcolor{SocialTDANegative!8}\NegativeAttribution{\shortstack[r]{$-4.60$\\{\scriptsize $[-7.7,\,0.8]$}}} & Health $\times$ Documentation \\
\rowcolor{SocialTDAGold!7}
\SocialKnowledge{MMLU Social Sciences} & \cellcolor{SocialTDAPositive!8}\PositiveAttribution{\shortstack[r]{$+0.86$\\{\scriptsize $[0.1,\,1.8]$}}}  & Health $\times$ Documentation           & \cellcolor{SocialTDANegative!8}\NegativeAttribution{\shortstack[r]{$-2.19$\\{\scriptsize $[-5.4,\,1.1]$}}} & Literature $\times$ Customer Support \\
\rowcolor{SocialTDAOrange!7}
\STEMReasoning{ARC-Challenge}    & \cellcolor{SocialTDAPositive!8}\PositiveAttribution{\shortstack[r]{$+6.00$\\{\scriptsize $[0.2,\,10.8]$}}}  & Literature $\times$ Customer Support & \cellcolor{SocialTDANegative!8}\NegativeAttribution{\shortstack[r]{$-1.31$\\{\scriptsize $[-2.6,\,0.3]$}}} & Politics $\times$ Legal Notices \\
\rowcolor{SocialTDAGreen!7}
\STEMKnowledge{MMLU STEM}        & \cellcolor{SocialTDAPositive!8}\PositiveAttribution{\shortstack[r]{$+1.83$\\{\scriptsize $[0.5,\,3.2]$}}}  & Fashion \& Beauty $\times$ Documentation & \cellcolor{SocialTDANegative!8}\NegativeAttribution{\shortstack[r]{$-2.17$\\{\scriptsize $[-6.1,\,1.6]$}}} & Literature $\times$ Customer Support \\
\bottomrule
\end{tabular}
\end{table}


==> tables/tab-dedup.tex <==
\begin{table}[!htbp]
\centering
\caption{De-duplication summary for the Dolma3 \CorpusTrainingTokens{} training mix.}\label{tab:dedup}
\begin{tabular}{lr}
\toprule
\rowcolor{SocialTDALightGray}
\textbf{Metric} & \textbf{Value} \\
\midrule
Total shards & \CorpusNumShards{} \\
Total document slots (with upsampling) & ${\sim}$\CorpusRawSlots{} \\
Unique documents after de-duplication & \CorpusUniqueDocs{} \\
Duplication rate & \CorpusDedupRate{}\% \\
Bloom filter size & 2.27\,GB \\
\bottomrule
\end{tabular}
\end{table}


==> tables/tab-enrichment-throughput.tex <==
\begin{table}[htbp]
\centering
\caption{Enrichment throughput by GPU type.}\label{tab:enrichment-throughput}
\begin{tabular}{llrr}
\toprule
\rowcolor{SocialTDALightGray}
\textbf{GPU} & \textbf{VRAM} & \textbf{Throughput} & \textbf{Time per shard} \\
\midrule
H200 & 144\,GB & ${\sim}$37 docs/sec & ${\sim}$11 min \\
H100 & 80\,GB  & ${\sim}$32 docs/sec & ${\sim}$13 min \\
RTX PRO 6000 & 96\,GB  & ${\sim}$28 docs/sec & ${\sim}$15 min \\
L40S & 48\,GB  & ${\sim}$25 docs/sec & ${\sim}$17 min \\
RTX 6000 & 24\,GB  & ${\sim}$14 docs/sec & ${\sim}$30 min \\
V100 & 16\,GB  & ${\sim}$13 docs/sec & ${\sim}$32 min \\
\bottomrule
\end{tabular}
\end{table}


==> tables/tab-format-defs.tex <==
\begin{table}[htbp]
\centering
\small
\caption{WebOrganizer format categories and descriptions (adapted from
\citealt{wettig2025weborganizer}).}\label{tab:format-defs}
\begin{tabular}{lp{9cm}}
\toprule
\rowcolor{SocialTDALightGray}
\textbf{Format} & \textbf{Description} \\
\midrule
About (Organization) & Organizational self-description or introduction \\
About (Personal) & Personal website self-description or profile \\
Academic Writing & Research papers, abstracts, theses, literature reviews \\
Audio Transcript & Written record of spoken language (interviews, lectures, podcasts) \\
Comment Section & Discussion forum with multiple posts or comments \\
Content Listing & Navigation page: sitemap, catalog, search results \\
Creative Writing & Short stories, novel chapters, poetry, song lyrics \\
Customer Support & Troubleshooting guides for a general audience \\
Documentation & Technical writing, API docs, README files, source code \\
FAQ & Frequently Asked Questions format \\
Knowledge Article & Objective, neutral style; moderated platform or reputable source \\
Legal Notices & Terms of service, disclaimers, privacy policies, licenses \\
Listicle & List-format articles (``Top 10'' lists, Buzzfeed-style) \\
News Article & Journalism on current events by news organizations \\
News (Organization) & Press releases, organizational blog posts \\
Nonfiction Writing & Long reads, profiles, editorials, essays, memoirs \\
Personal Blog & Individual writing on personal experiences and opinions \\
Product Page & Descriptions and promotions for products or services \\
Q\&A Forum & Explicit question-and-answer format (Quora, Stack Exchange) \\
Spam / Ads & SEO keyword stuffing, short ads, or no apparent purpose \\
Structured Data & Multiple data entries with common structure (tables, JSON, CSV) \\
Truncated & Incomplete content: paywalled, login-required, or multimedia descriptions \\
Tutorial & Recipes, DIY instructions, WikiHow, how-to guides \\
User Review & User-posted reviews (Yelp, TripAdvisor) \\
\bottomrule
\end{tabular}
\end{table}


==> tables/tab-format-marginals.tex <==
\begin{table}[htbp]
\centering
\caption{Top-3 positive and top-3 negative WebOrganizer formats per
benchmark, ranked by mean signed influence z-score (averaged across
topics within each format). Values are derived from the same z-scored
bin scores that drive Figure~\ref{fig:format-grouped-4way}.
\emph{Documentation} appears in every benchmark's top-3;
SocialIQA's top format \emph{Customer Support} does not appear in any
other benchmark's top-3; \emph{News Article} appears in all four
bottom-3 lists.}\label{tab:format-marginals}
\scriptsize
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.12}
\newcommand{\FormatBenchmark}[2]{%
  \cellcolor{#1!7}\multirow{2}{=}{\textcolor{#1!88!black}{\textbf{#2}}}%
}
\newcommand{\FormatBenchmarkBlank}[1]{\cellcolor{#1!7}}
\newcommand{\FormatMarginalList}[3]{%
  \begin{minipage}[t]{\linewidth}
    \raggedright #1\\[-1pt]#2\\[-1pt]#3
  \end{minipage}%
}
\newcommand{\FormatPositive}[2]{\PositiveAttribution{#1}\quad #2}
\newcommand{\FormatNegative}[2]{\NegativeAttribution{#1}\quad #2}
\begin{tabularx}{\columnwidth}{@{}>{\raggedright\arraybackslash}p{0.27\columnwidth}
                              >{\raggedright\arraybackslash}p{0.18\columnwidth}
                              >{\raggedright\arraybackslash}X@{}}
\toprule
\textbf{Benchmark} & \textbf{Sign} & \textbf{Top-3 formats} \\
\midrule
\FormatBenchmark{SocialTDAPurple}{SocialIQA} &
\cellcolor{SocialTDAPositive!8}\PositiveAttribution{Positive} &
\cellcolor{SocialTDAPositive!5}\FormatMarginalList
  {\FormatPositive{$+1.07$}{Customer Support}}
  {\FormatPositive{$+0.44$}{Documentation}}
  {\FormatPositive{$+0.35$}{FAQ}} \\
\FormatBenchmarkBlank{SocialTDAPurple} &
\cellcolor{SocialTDANegative!7}\NegativeAttribution{Negative} &
\cellcolor{SocialTDANegative!5}\FormatMarginalList
  {\FormatNegative{$-0.38$}{Truncated}}
  {\FormatNegative{$-0.53$}{Knowledge Article}}
  {\FormatNegative{$-0.62$}{News Article}} \\
\addlinespace
\FormatBenchmark{SocialTDAGold}{MMLU Social Sciences} &
\cellcolor{SocialTDAPositive!8}\PositiveAttribution{Positive} &
\cellcolor{SocialTDAPositive!5}\FormatMarginalList
  {\FormatPositive{$+2.40$}{Documentation}}
  {\FormatPositive{$+1.10$}{Academic Writing}}
  {\FormatPositive{$+1.08$}{Legal Notices}} \\
\FormatBenchmarkBlank{SocialTDAGold} &
\cellcolor{SocialTDANegative!7}\NegativeAttribution{Negative} &
\cellcolor{SocialTDANegative!5}\FormatMarginalList
  {\FormatNegative{$-0.49$}{News (Organization)}}
  {\FormatNegative{$-0.51$}{Audio Transcript}}
  {\FormatNegative{$-1.02$}{News Article}} \\
\addlinespace
\FormatBenchmark{SocialTDAOrange}{ARC-Challenge} &
\cellcolor{SocialTDAPositive!8}\PositiveAttribution{Positive} &
\cellcolor{SocialTDAPositive!5}\FormatMarginalList
  {\FormatPositive{$+1.97$}{Documentation}}
  {\FormatPositive{$+0.66$}{Academic Writing}}
  {\FormatPositive{$+0.56$}{Truncated}} \\
\FormatBenchmarkBlank{SocialTDAOrange} &
\cellcolor{SocialTDANegative!7}\NegativeAttribution{Negative} &
\cellcolor{SocialTDANegative!5}\FormatMarginalList
  {\FormatNegative{$-0.58$}{News (Organization)}}
  {\FormatNegative{$-0.63$}{News Article}}
  {\FormatNegative{$-0.68$}{Comment Section}} \\
\addlinespace
\FormatBenchmark{SocialTDAGreen}{MMLU STEM} &
\cellcolor{SocialTDAPositive!8}\PositiveAttribution{Positive} &
\cellcolor{SocialTDAPositive!5}\FormatMarginalList
  {\FormatPositive{$+2.29$}{Documentation}}
  {\FormatPositive{$+1.24$}{Legal Notices}}
  {\FormatPositive{$+0.57$}{Academic Writing}} \\
\FormatBenchmarkBlank{SocialTDAGreen} &
\cellcolor{SocialTDANegative!7}\NegativeAttribution{Negative} &
\cellcolor{SocialTDANegative!5}\FormatMarginalList
  {\FormatNegative{$-0.54$}{Nonfiction Writing}}
  {\FormatNegative{$-0.64$}{Listicle}}
  {\FormatNegative{$-0.75$}{News Article}} \\
\bottomrule
\end{tabularx}
\end{table}


==> tables/tab-gradient-params.tex <==
\begin{table}[htbp]
\centering
\caption{Gradient computation parameters.}\label{tab:gradient-params}
\begin{tabular}{ll}
\toprule
\rowcolor{SocialTDALightGray}
\textbf{Parameter} & \textbf{Value} \\
\midrule
Projection & Rademacher random \\
Dimension & $d{=}16$ ($256$ per module) \\
Precision & fp32 \\
%
%
Token batching & 4{,}096 tokens \\
Truncation & Enabled \\
Normalization & Unit norm \\
\bottomrule
\end{tabular}
\end{table}


==> tables/tab-heldout-bbh-family.tex <==
\begin{table}[htbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\begin{tabularx}{\linewidth}{@{}p{0.24\linewidth}rrrrp{0.15\linewidth}X@{}}
\toprule
Benchmark & $N$ & Acc. & Chance & $\Delta$ & 95\% CI & Interpretation \\
\midrule
BBH Snarks & 178 & 0.579 & 0.500 & +0.079 & n/a & Existing pragmatic BBH held-out check; useful as supporting evidence. \\
BBH Disambiguation QA & 250 & 0.636 & 0.332 & +0.304 & [0.575, 0.693] & Stronger current BBH-family held-out probe; used as main evidence. \\
BBH Causal Judgment & 187 & 0.567 & 0.500 & +0.067 & [0.495, 0.636] & Caution row; point estimate is above chance but the interval reaches chance. \\
\bottomrule
\end{tabularx}
\caption{BBH-family held-outs. BBH Snarks uses the existing manuscript evaluation, while BBH Disambiguation QA and BBH Causal Judgment come from the current scored OLMES bundle.}
\label{tab:heldout-bbh-family}
\end{table}


==> tables/tab-heldout-bbq-bias.tex <==
\begin{table}[!htbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llrrrr}
\toprule
Category & Context & $N$ & Acc. & Non-unknown $N$ & Bias \\
\midrule
ALL & ambig & 29,246 & 0.5408 & 13,431 & -0.0301 \\
ALL & disambig & 29,246 & 0.8964 & 28,129 & -0.0189 \\
Age & ambig & 1,840 & 0.3620 & 1,174 & -0.0804 \\
Age & disambig & 1,840 & 0.8141 & 1,792 & -0.0446 \\
Disability\_status & ambig & 778 & 0.4023 & 465 & -0.1093 \\
Disability\_status & disambig & 778 & 0.8355 & 738 & -0.0515 \\
Gender\_identity & ambig & 2,836 & 0.5049 & 1,404 & 0.0254 \\
Gender\_identity & disambig & 2,836 & 0.8942 & 2,635 & 0.0269 \\
Nationality & ambig & 1,540 & 0.5305 & 723 & -0.0734 \\
Nationality & disambig & 1,540 & 0.9071 & 1,494 & -0.0094 \\
Physical\_appearance & ambig & 788 & 0.4251 & 453 & -0.0647 \\
Physical\_appearance & disambig & 788 & 0.7843 & 743 & -0.0417 \\
Race\_ethnicity & ambig & 3,440 & 0.5302 & 1,616 & 0.0640 \\
Race\_ethnicity & disambig & 3,440 & 0.9125 & 3,342 & 0.0078 \\
Race\_x\_SES & ambig & 5,580 & 0.5842 & 2,320 & -0.0362 \\
Race\_x\_SES & disambig & 5,580 & 0.9285 & 5,421 & -0.0279 \\
Race\_x\_gender & ambig & 7,980 & 0.6128 & 3,090 & -0.0559 \\
Race\_x\_gender & disambig & 7,980 & 0.8936 & 7,749 & -0.0216 \\
Religion & ambig & 600 & 0.5183 & 289 & -0.0617 \\
Religion & disambig & 600 & 0.8150 & 542 & -0.0074 \\
SES & ambig & 3,432 & 0.5111 & 1,678 & -0.0216 \\
SES & disambig & 3,432 & 0.9327 & 3,271 & -0.0419 \\
Sexual\_orientation & ambig & 432 & 0.4931 & 219 & -0.0394 \\
Sexual\_orientation & disambig & 432 & 0.8727 & 402 & -0.0199 \\
\bottomrule
\end{tabular}
\caption{BBQ bias diagnostics by category.}
\label{tab:heldout-bbq-bias}
\end{table}


==> tables/tab-heldout-cross-mask-diagnostics.tex <==
\begin{table}[!htbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\linewidth}{@{}p{0.22\linewidth}p{0.21\linewidth}p{0.22\linewidth}rrrr@{}}
\toprule
Diagnostic & Topic & Format & Pos. & Neg. & Mean $z$ & Std. $z$ \\
\midrule
Positive consensus & Literature & Customer Support & 6 & 0 & +4.694 & 4.222 \\
Positive consensus & Politics & Documentation & 6 & 0 & +4.550 & 1.311 \\
Positive consensus & Health & Documentation & 6 & 0 & +4.514 & 1.715 \\
Negative consensus & History & Customer Support & 0 & 6 & -9.259 & 2.594 \\
Negative consensus & Travel & Q\&A Forum & 0 & 6 & -4.956 & 2.995 \\
Negative consensus & Crime \& Law & User Review & 0 & 6 & -2.052 & 0.334 \\
High variance & Literature & Customer Support & 6 & 0 & +4.694 & 4.222 \\
High variance & Travel & Q\&A Forum & 0 & 6 & -4.956 & 2.995 \\
High variance & History & Customer Support & 0 & 6 & -9.259 & 2.594 \\
High variance & Industrial & Documentation & 6 & 0 & +3.974 & 1.918 \\
\bottomrule
\end{tabularx}
\caption{Cross-mask diagnostics over the six main-tier held-out masks (BBQ, BBH Disambiguation QA, ToMBench, MMLU moral/humanities, NegotiationToM, and retained PUB). Values are within-mask $z$-scores of median per-query influence over topic--format bins.}
\label{tab:heldout-cross-mask-diagnostics}
\end{table}


==> tables/tab-heldout-direct-results.tex <==
\begin{table}[!htbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\linewidth}{@{}p{0.28\linewidth}rrrrp{0.16\linewidth}p{0.16\linewidth}@{}}
\toprule
Benchmark or mask & $N$ & Acc. & Chance & $\Delta$ & 95\% CI & Tier \\
\midrule
BBQ & 58,492 & 0.719 & 0.333 & +0.385 & [0.715, 0.722] & Main \\
BBH Disambiguation QA & 250 & 0.636 & 0.332 & +0.304 & [0.575, 0.693] & Main \\
ToMBench & 2,860 & 0.641 & 0.333 & +0.308 & [0.623, 0.658] & Main \\
MMLU moral/humanities & 1,652 & 0.533 & 0.250 & +0.283 & [0.509, 0.557] & Main \\
NegotiationToM & 28,560 & 0.430 & 0.200 & +0.230 & [0.425, 0.436] & Main \\
PUB excluding \texttt{pub\_2}/\texttt{pub\_3} & 21,730 & 0.671 & 0.442 & +0.229 & [0.665, 0.677] & Main \\
SimpleToM mental-state QA & 1,147 & 0.685 & 0.500 & +0.185 & [0.658, 0.711] & Supporting subset \\
MoralExceptQA/RBQA & 148 & 0.635 & 0.500 & +0.135 & [0.555, 0.708] & Secondary \\
ETHICS non-justice & 17,263 & 0.566 & 0.500 & +0.066 & [0.559, 0.574] & Secondary \\
MORABLES & 709 & 0.260 & 0.200 & +0.060 & [0.229, 0.293] & Secondary \\
BBH Causal Judgment & 187 & 0.567 & 0.500 & +0.067 & [0.495, 0.636] & Caution \\
SimpleToM behavior QA & 1,147 & 0.493 & 0.500 & -0.007 & [0.464, 0.521] & Failure control \\
SimpleToM judgment QA & 1,147 & 0.456 & 0.500 & -0.044 & [0.427, 0.485] & Failure control \\
\bottomrule
\end{tabularx}
\caption{Direct-answer held-out OLMES results. $\Delta$ is accuracy minus the benchmark-specific chance baseline; Wilson intervals are computed on accuracy.}
\label{tab:heldout-direct-results}
\end{table}


==> tables/tab-heldout-document-recurrence.tex <==
\begin{table}[!htbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\linewidth}{@{}p{0.25\linewidth}p{0.22\linewidth}rrrp{0.24\linewidth}@{}}
\toprule
Document ID & Bin & Strong & Pos. & Mean $z$ & Strong probes \\
\midrule
shard\_0011:17169 & Adult / Tutorial & 6 & 8 & +35.46 & BBH Disambig. QA, NegotiationToM, PUB retained, MMLU moral/hum., ETHICS non-justice, MORABLES \\
shard\_0032:6913 & Crime \& Law / Nonfiction Writing & 5 & 6 & +30.56 & BBQ, PUB retained, MMLU moral/hum., ETHICS non-justice, MoralExceptQA/RBQA \\
shard\_0012:8615 & Adult / User Review & 5 & 6 & +17.11 & BBQ, ToMBench, NegotiationToM, PUB retained, MMLU moral/hum. \\
shard\_0259:1792 & Software / Product Page & 5 & 5 & +14.00 & BBQ, NegotiationToM, PUB retained, MMLU moral/hum., ETHICS non-justice \\
shard\_0074:3718 & Entertainment / About Person & 5 & 5 & +11.06 & BBQ, ToMBench, NegotiationToM, PUB retained, MMLU moral/hum. \\
shard\_0127:16370 & Games / Q\&A Forum & 5 & 5 & +6.78 & BBQ, ToMBench, NegotiationToM, PUB retained, MORABLES \\
shard\_0096:8008 & Finance \& Business / Legal Notices & 4 & 5 & +42.43 & BBQ, PUB retained, SimpleToM mental, ETHICS non-justice \\
shard\_0270:16671 & Software Development / About Person & 4 & 4 & +32.35 & BBQ, NegotiationToM, PUB retained, MMLU moral/hum. \\
\bottomrule
\end{tabularx}
\caption{Top-$k$ document recurrence diagnostic across available held-out top-$k$ files. A document is recurrent only if its query-normalized rank-weighted support has $z \geq 2$ in at least two probes. Document IDs are reported without text snippets; bin labels appear only when a doc-to-bin manifest is supplied.}
\label{tab:heldout-document-recurrence}
\end{table}


==> tables/tab-heldout-query-construction.tex <==
\begin{table}[!htbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\linewidth}{@{}p{0.20\linewidth}r p{0.21\linewidth}p{0.16\linewidth}X@{}}
\toprule
Probe & Queries & Scoring format & Role & Caveat \\
\midrule
BBQ & 58,492 & Direct MC plus bias & Main & Bias benchmark; interpret with category-level bias diagnostics. \\
BBH Disambiguation QA & 250 & Forced choice & Main & Small-$N$ BBH row, but clear margin above chance. \\
BBH Causal Judgment & 187 & Forced choice & Caution & Wilson interval reaches chance. \\
BBH Snarks & 178 & 3-shot CoT MC & Supporting & Pragmatic BBH check; attribution is noisier because the query set is small. \\
ToMBench & 2,860 & Direct MC & Main & Public merged source caveat retained from the OLMES card. \\
SimpleToM & 3,441 & Direct suite & Supporting/control & Mental-state QA is positive; behavior and judgment QA are controls. \\
NegotiationToM & 28,560 & Direct MC, desire/belief & Main & Intention and all-round splits are not in the current scored suite. \\
PUB & 26,742 & Direct MC & Main with retained mask & \texttt{pub\_2}/\texttt{pub\_3} are excluded from the main PUB mask. \\
MMLU moral/humanities & 1,652 & OLMES MC subjects & Main & Moral and humanities subject grouping. \\
ETHICS & 19,967 & Direct MC & Secondary/control & Non-justice retained as secondary; justice is a failure control. \\
MORABLES & 709 & Direct MC & Secondary & Low absolute accuracy and CC-BY-NC-4.0 caveat. \\
MoralExceptQA/RBQA & 148 & Forced choice & Secondary & Small-$N$ row with CC-BY-NC-SA-4.0 caveat. \\
StereoSet & 4,229 & Native likelihood & Excluded from attribution headline & Reported only as native-likelihood bias evidence, not direct-answer TrackStar attribution. \\
\bottomrule
\end{tabularx}
\caption{Held-out query construction and inclusion policy. Query counts are the exported OLMES or diagnostic request rows used by the held-out artifact bundle.}
\label{tab:heldout-query-construction}
\end{table}


==> tables/tab-heldout-subset-handling.tex <==
\begin{table}[!htbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\linewidth}{@{}p{0.27\linewidth}rrrrp{0.16\linewidth}X@{}}
\toprule
Subset or mask & $N$ & Acc. & Chance & $\Delta$ & 95\% CI & Handling \\
\midrule
SimpleToM mental-state QA & 1,147 & 0.685 & 0.500 & +0.185 & [0.658, 0.711] & Supporting subset; the only SimpleToM subset clearly above chance. \\
SimpleToM behavior QA & 1,147 & 0.493 & 0.500 & -0.007 & [0.464, 0.521] & Failure control; not used for the SimpleToM attribution claim. \\
SimpleToM judgment QA & 1,147 & 0.456 & 0.500 & -0.044 & [0.427, 0.485] & Failure control; below chance. \\
PUB excluding \texttt{pub\_2}/\texttt{pub\_3} & 21,730 & 0.671 & 0.442 & +0.229 & [0.665, 0.677] & Main PUB mask. \\
\texttt{pub\_2} & 2,506 & 0.152 & 0.200 & -0.048 & [0.139, 0.167] & Failure control; excluded from the PUB main mask. \\
\texttt{pub\_3} & 2,506 & 0.131 & 0.200 & -0.069 & [0.118, 0.145] & Failure control; excluded from the PUB main mask. \\
ETHICS non-justice & 17,263 & 0.566 & 0.500 & +0.066 & [0.559, 0.574] & Secondary ETHICS mask. \\
ETHICS justice & 2,704 & 0.426 & 0.500 & -0.074 & [0.407, 0.444] & Failure control; excluded from the ETHICS non-justice mask. \\
\bottomrule
\end{tabularx}
\caption{Split-sensitive held-out results. PUB and ETHICS use retained-mask aggregates because specific subsets fail as capability checks; SimpleToM is reported by subset because its overall average hides opposite behavior across subsets.}
\label{tab:heldout-subset-handling}
\end{table}


==> tables/tab-heldout-tier-policy.tex <==
\begin{table}[!htbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\begin{tabularx}{\linewidth}{@{}p{0.18\linewidth}p{0.36\linewidth}X@{}}
\toprule
Tier & Benchmarks or masks & Role in the paper \\
\midrule
Main & BBQ; BBH Disambiguation QA; ToMBench; MMLU moral/humanities; NegotiationToM desire/belief; PUB excluding \texttt{pub\_2}/\texttt{pub\_3} & Primary held-out attribution surfaces: social, pragmatic, moral, negotiation, and bias benchmarks that clear chance by a substantial margin. \\
Supporting & SimpleToM mental-state QA; BBH Snarks & Included because they probe relevant pragmatic or mental-state behavior, but not used as the strongest held-out evidence. \\
Secondary & ETHICS non-justice; MoralExceptQA/RBQA; MORABLES & Above chance but lower-weight because of smaller margins, small $N$, low absolute accuracy, or license caveats. \\
\makecell[l]{Caution,\\control,\\excluded} & BBH Causal Judgment; SimpleToM behavior QA; SimpleToM judgment QA; ETHICS justice; \texttt{pub\_2}/\texttt{pub\_3}; StereoSet & Reported to define the boundary of the claims. StereoSet is excluded from direct-answer attribution claims because its official metric is native likelihood. \\
\bottomrule
\end{tabularx}
\caption{Held-out benchmark tiers used in the paper. Tiers are assigned before interpreting TrackStar attribution so the attribution claims follow the scored capability evidence.}
\label{tab:heldout-tier-policy}
\end{table}


==> tables/tab-heldout-topk-leaders.tex <==
\begin{table}[!htbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabularx}{\linewidth}{@{}p{0.24\linewidth}p{0.34\linewidth}rrr@{}}
\toprule
Probe & Highest mean top-$k$ bin & Top-$k$ & Mean score & Mean rank \\
\midrule
BBH Causal Judgment & Transportation / Spam Ads & 4 & 0.02196 & 25.75 \\
BBH Disambiguation QA & Politics / News Org & 117 & 0.02206 & 29.59 \\
BBQ & Software / Truncated & 41,790 & 0.02108 & 40.87 \\
ETHICS & Adult / Customer Support & 4,647 & 0.02258 & 28.52 \\
MMLU moral/humanities & Travel / News Org & 608 & 0.02303 & 24.12 \\
MORABLES & Software Development / Spam Ads & 42 & 0.02078 & 41.17 \\
MoralExceptQA/RBQA & Software Development / Tutorial & 42 & 0.02314 & 25.76 \\
NegotiationToM & History / Content Listing & 22,542 & 0.02312 & 20.15 \\
PUB & Literature / News Org & 4,725 & 0.02260 & 37.15 \\
SimpleToM & Entertainment / Structured Data & 1,000 & 0.02323 & 28.88 \\
ToMBench & Health / FAQ & 557 & 0.02059 & 33.23 \\
\bottomrule
\end{tabularx}
\caption{Highest mean top-$k$ bin per TrackStar-verified held-out OLMES probe. The table is a compact bin-level diagnostic, not a document-level ranking.}
\label{tab:heldout-topk-leaders}
\end{table}


==> tables/tab-liwc-dimension-routes.tex <==
%
\begin{table}[t]
  \centering
  \scriptsize
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.12}
  \begin{tabular}{c>{\raggedright\arraybackslash}p{0.22\linewidth}>{\raggedright\arraybackslash}p{0.43\linewidth}>{\raggedright\arraybackslash}p{0.21\linewidth}}
    \toprule
    Route & Open mechanism & What it uses & Coverage claim \\
    \midrule
    A & Empath category unions & Open semantic categories are merged into LIWC-like affect, social, drives, perception, lifestyle, and physical families. & 34 realized dimensions. \\
    B & Open closed-class lexicons & In-repo lists cover pronouns, function words, cognition connectives, informal register, and perception words. & 34 realized dimensions. \\
    C & Open summary-variable proxies & Analytic-open, Tone-open, Clout-approx, and Authentic-approx follow published construct directions but are not LIWC.app scores. & 4 realized dimensions. \\
    D & Punctuation regex counts & Punctuation dimensions are transparent regex counts over the same tokenized text stream. & 7 realized dimensions. \\
    E & Text statistics & Word count, words per sentence, big-word share, and dictionary coverage are computed directly from the per-bin text. & 4 realized dimensions. \\
    F & Tense-focus heuristic & Past, present, and future focus use documented morphology and auxiliary-marker heuristics, not a shipped POS tagger. & 3 realized dimensions. \\
    G & Declared non-parity & Dimensions without a defensible open reproduction are listed explicitly rather than silently approximated. & Not realized: \texttt{verb}, \texttt{adj}, \texttt{moral}, \texttt{risk}, \texttt{curiosity}, \texttt{mental}. \\
    \bottomrule
  \end{tabular}
  \caption{OpenLIWC-style route guide and coverage audit for the lexical matrix (\WebOrgNumBins{} WebOrganizer bins, \AttrDocCount{} documents, \num{7073883562} whitespace-tokenized words; the attribution pipeline separately counts ${\sim}$10.5B subword tokens). Routes A--F produce open, LIWC-adjacent approximation columns in the checked per-bin parquet artifact rather than LIWC.app outputs; route G records dimensions we refuse to approximate because doing so would mislabel the construct.}
  \label{tab:liwc-dimension-routes}
\end{table}


==> tables/tab-liwc-interpretation.tex <==
%
\begin{table}[t]
  \centering
  \scriptsize
  \setlength{\tabcolsep}{3.5pt}
  \renewcommand{\arraystretch}{1.12}
  \begin{tabular}{>{\raggedright\arraybackslash}p{0.15\linewidth}>{\raggedright\arraybackslash}p{0.25\linewidth}>{\raggedright\arraybackslash}p{0.29\linewidth}>{\raggedright\arraybackslash}p{0.24\linewidth}}
    \toprule
    Target group & Observed lexical pattern & Strongest evidence & Narrative takeaway \\
    \midrule
    \textbf{Social reasoning} & Original SocialIQA target: mixed dialogic/personal bins and documentation-like bins. & Figure~\ref{fig:liwc-families} gives social-family $z=+0.13$. & Use as the original social-reasoning lexical profile, not as held-out social-reasoning probe evidence. \\
    \textbf{Commonsense reasoning} & Original BBH instruct probes: pragmatic and commonsense diagnostics. & Figure~\ref{fig:liwc-families} gives social-family $z=+0.11$. & Keep separate from the social-reasoning probe tiers in the written claims. \\
    \textbf{Expository targets} & MMLU-Social, ARC-Challenge, and MMLU-STEM are dominated by expository and structured bins. & Figure~\ref{fig:liwc-families} is below baseline on cognition ($z=-0.88$), affect ($z=-0.61$), social ($z=-0.53$), and perception ($z=-0.81$). & The expository group supplies the baseline contrast: high-attribution bins look more like formal reference/documentation text than interpersonal discourse. \\
    \textbf{Social-reasoning probe (main)} & BBQ, Disambiguation QA, ToMBench, moral/humanities MMLU, NegotiationToM, and PUB excluding pub2/pub3. & Figure~\ref{fig:liwc-families} gives social-family $z=-0.42$ and affect-family $z=-0.51$. & Treat this tier as the main social-reasoning probe lexical evidence. \\
    \textbf{Social-reasoning probe (supporting)} & SimpleToM mental-state is retained as a supporting diagnostic. & Figure~\ref{fig:liwc-families} gives social-family $z=-0.33$ and affect-family $z=-0.41$. & Use as relevant mental-state evidence without upgrading the full SimpleToM suite. \\
    \textbf{Social-reasoning probe (secondary)} & ETHICS non-justice, MoralExceptQA/RBQA, and MORABLES. & Figure~\ref{fig:liwc-families} gives social-family $z=-0.23$ and affect-family $z=-0.33$. & Use as secondary diagnostics, not as the headline evidence tier. \\
    \textbf{Social-reasoning probe (caution)} & BBH Causal Judgment is retained as a caution diagnostic. & Figure~\ref{fig:liwc-families} gives social-family $z=-0.50$. & Keep this tier visually available but avoid treating it as positive main evidence. \\
    \textbf{Social-reasoning probe (failure controls)} & ETHICS justice, PUB pub2/pub3, and SimpleToM behavior/judgment. & Figure~\ref{fig:liwc-families} gives social-family $z=-0.08$. & Interpret as controls and diagnostics only. \\
    \bottomrule
  \end{tabular}
  \caption{Reader-facing interpretation of the lexical appendix. The target groups are benchmark groupings used for pooling and contrasts; the social-reasoning probe tiers separate main evidence, supporting diagnostics, secondary diagnostics, caution diagnostics, and failure controls. The format clusters in Figure~\ref{fig:lex-cluster-composition} are a separate communicative-function taxonomy over WebOrganizer formats. Exact OpenLIWC-style family and dimension values are printed in Figures~\ref{fig:liwc-families-bybenchmark}--\ref{fig:liwc-dimensions}; they are open, LIWC-adjacent approximations rather than LIWC.app outputs.}
  \label{tab:liwc-interpretation}
\end{table}


==> tables/tab-paired-significance.tex <==
\begin{table}[!htbp]
\centering
\small
\caption{Multi-seed paired-significance test for influence-targeted vs.\ random in-topic unlearning. For each available (topic, benchmark, seed) cell we compute the paired difference $d = \gamma_{\mathrm{influence}} - \gamma_{\mathrm{random}}$, where $\gamma = (\text{baseline acc} - \text{unlearned acc})$ and a positive $d$ means influence-targeted damages the intended capability more than random in-topic. Across the available matched cells from 24 WebOrganizer topics $\times$ 3 unlearning seeds \{42, 43, 44\}, we test the one-sided hypothesis $d > 0$ via (i) Wilcoxon signed-rank on pooled (topic\,$\times$\,seed) cells (primary, non-parametric) and (ii) paired $t$-test on per-topic seed-mean differences. Benjamini--Hochberg correction is applied across the family of 8 tests. First two rows reach BH-adjusted $p < 0.05$ on the primary Wilcoxon test.}\label{tab:paired-significance}
%
%
%
%
%
%
%
%
%
%
%
%
%
%





\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.08}
%
%
%
%
\resizebox{\linewidth}{!}{%
\begin{tabular}{>{\raggedright\arraybackslash}p{0.13\linewidth} r >{\raggedright\arraybackslash}l r >{\centering\arraybackslash}p{0.13\linewidth} >{\centering\arraybackslash}p{0.16\linewidth}}
\toprule
\rowcolor{SocialTDALightGray}
\multicolumn{1}{l}{} 
& \multicolumn{3}{c}{\textbf{Wilcoxon} (pooled, $n_\mathrm{cells}$)}
& \multicolumn{1}{c}{\textbf{Paired $t$}}
& \multicolumn{1}{c}{\textbf{Effect size}} \\
\rowcolor{SocialTDALightGray}
\cmidrule(lr){2-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}
\multicolumn{1}{c}{Target}
& \multicolumn{1}{c}{$n$}
& \multicolumn{1}{c}{median $d$ [95\% CI]}
& \multicolumn{1}{c}{$p_\mathrm{BH}$}
& \multicolumn{1}{c}{$p_\mathrm{BH}$ ($n_\mathrm{topics}{=}24$)}
& \multicolumn{1}{c}{$d_z$ (pooled / per-topic)} \\
\midrule
\BenchmarkTargetTableCell{SocialTDAPurple}{SocialIQA}
  & 72 & \textbf{\boldmath$+0.0160\ [+0.0130, +0.0220]$} & \textbf{\boldmath$1.0{\times}10^{-5}$ ***} & \textbf{\boldmath$0.022$ *} & \textbf{\boldmath$+0.39$ / $+0.56$} \\
\BenchmarkTargetTableCell{SocialTDAGreen}{MMLU-STEM}
  & 72 & \textbf{\boldmath$+0.0020\ [-0.0003, +0.0055]$} & \textbf{\boldmath$0.028$ *} & $0.227$ & $+0.23$ / $+0.25$ \\
\BenchmarkTargetTableCell{SocialTDAGold}{MMLU-SS}
  & 72 & $+0.0017\ [-0.0018, +0.0042]$ & $0.227$ & $0.384$ & $+0.09$ / $+0.12$ \\
\BenchmarkTargetTableCell{SocialTDAOrange}{ARC-C}
  & 71 & $-0.0034\ [-0.0051, -0.0026]$ & ${>}0.99$ & $0.984$ & $-0.11$ / $-0.23$ \\
\bottomrule
\addlinespace[4pt]
\multicolumn{6}{@{}p{\linewidth}@{}}{\footnotesize Median diff and bootstrap 95\% CI ($B{=}2000$) are reported in raw accuracy units (e.g., $+0.0160$ = $+1.6$ accuracy points). Paired $t$ is one-sided ($d > 0$) on per-topic seed-mean differences. Cohen's $d_z$ is reported as pooled-cells / per-topic-means. Wilcoxon $n$ is the matched topic $\times$ seed cell count available for each benchmark (24 topics $\times$ 3 seeds). \textbf{SocialIQA} and \textbf{MMLU-STEM} reach BH-adjusted significance on the primary Wilcoxon test, but MMLU-STEM's bootstrap median interval crosses zero and its paired $t$-test does not reach significance. MMLU-SS does not reach BH-adjusted significance, and ARC-C's negative median indicates slightly less damage from influence-targeted than random in-topic forgetting.} \\
\end{tabular}%
}
\end{table}


==> tables/tab-query-benchmarks.tex <==
\begin{table}[htbp]
\centering
\caption{Core benchmarks used as attribution queries in the main design.}\label{tab:query-benchmarks}
\setlength{\tabcolsep}{5pt}
\begin{tabular}{>{\raggedright\arraybackslash}p{3.0cm} r
                >{\raggedright\arraybackslash}p{3.2cm}
                >{\raggedright\arraybackslash}p{3.0cm}}
\toprule
\rowcolor{SocialTDALightGray}
\textbf{Benchmark} & \textbf{Queries} & \textbf{Evaluation format} & \textbf{Query type} \\
\midrule
\rowcolor{SocialTDAPurple!8}
\SocialReasoning{SocialIQA}~\citep{sap2019socialiqacommonsensereasoningsocial} & \num{10000} & 3-shot MC, Accuracy & \SocialReasoning{Social reasoning} \\
\rowcolor{SocialTDAGold!8}
\SocialKnowledge{MMLU Social Sciences}~\citep{hendrycks2021measuringmassivemultitasklanguage} & \num{3077} & 4-shot MC, Accuracy & \SocialKnowledge{Social knowledge} \\
\rowcolor{SocialTDAOrange!8}
\STEMReasoning{ARC-Challenge}~\citep{clark2018think} & \num{1172} & 4-shot MC, Accuracy & \STEMReasoning{STEM reasoning} \\
\rowcolor{SocialTDAGreen!8}
\STEMKnowledge{MMLU STEM}~\citep{hendrycks2021measuringmassivemultitasklanguage} & \num{3018} & 4-shot MC, Accuracy & \STEMKnowledge{STEM knowledge} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/tab-rq4-profiles-expanded-arc-challenge.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDAOrange}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Personal formats}
17 & Fashion \& Beauty / User Review & 10{,}000 & 493 & 44.53 & 15.62 & 12.00 & 7.46 & -0.39 & -0.29 & +0.77 \\
\midrule
\RQProfileGroupRow{Expository formats}
1 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
2 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
4 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
6 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
7 & Travel \& Tourism / Documentation & 816 & 3{,}963 & 2.48 & 3.56 & 4.24 & 1.24 & -0.58 & -0.58 & -0.92 \\
10 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
11 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
12 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
13 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
14 & Science \& Technology / Tutorial & 10{,}000 & 1{,}266 & 9.68 & 11.90 & 5.08 & 3.38 & -0.05 & -0.40 & -0.87 \\
15 & Literature / Documentation & 7{,}164 & 1{,}526 & 9.42 & 4.86 & 7.84 & 2.40 & +1.13 & +0.56 & -0.68 \\
16 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
\midrule
\RQProfileGroupRow{Structured formats}
3 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
5 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
8 & Science \& Technology / Legal Notices & 10{,}000 & 5{,}285 & 3.02 & 1.33 & 2.02 & 0.92 & -0.46 & -0.56 & -0.96 \\
9 & Health / Legal Notices & 10{,}000 & 3{,}730 & 4.27 & 4.80 & 3.99 & 1.40 & -0.31 & -0.09 & -0.21 \\
19 & Travel \& Tourism / Structured Data & 10{,}000 & 362 & 4.88 & 6.54 & 5.02 & 1.85 & -0.09 & -0.61 & -1.10 \\
20 & Health / Structured Data & 10{,}000 & 1{,}559 & 3.17 & 2.11 & 3.55 & 1.45 & -0.33 & -0.48 & +0.44 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
18 & Software Development / About (Org.) & 10{,}000 & 513 & 31.47 & 14.92 & 9.74 & 4.44 & -0.17 & +0.12 & -0.60 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 \STEMReasoning{ARC-Challenge} bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-arc-challenge}
\end{table}


==> tables/tab-rq4-profiles-expanded-bbh-causal-judgement-instruct.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDASlate}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
2 & Literature / Customer Support & 10{,}000 & 245 & 26.89 & 33.39 & 9.20 & 6.22 & +2.38 & +1.82 & +0.13 \\
16 & Games / Q\&A Forum & 10{,}000 & 990 & 19.79 & 22.06 & 14.72 & 6.83 & +0.85 & +0.16 & -0.20 \\
17 & Entertainment / Q\&A Forum & 10{,}000 & 1{,}017 & 17.72 & 11.63 & 28.29 & 7.88 & +1.62 & +0.94 & +0.20 \\
\midrule
\RQProfileGroupRow{Personal formats}
3 & History \& Geography / User Review & 10{,}000 & 903 & 12.05 & 3.07 & 18.45 & 4.77 & -0.32 & -0.44 & +0.11 \\
5 & Games / About (Personal) & 10{,}000 & 1{,}115 & 31.63 & 13.71 & 22.40 & 8.40 & +0.05 & -0.03 & +0.23 \\
6 & Entertainment / User Review & 10{,}000 & 952 & 15.28 & 5.73 & 24.95 & 6.69 & +0.27 & +0.39 & +1.16 \\
10 & Home \& Hobbies / Creative Writing & 10{,}000 & 870 & 31.00 & 10.37 & 45.45 & 8.16 & -0.18 & +0.33 & +1.10 \\
12 & Electronics \& Hardware / About (Personal) & 10{,}000 & 787 & 40.05 & 12.54 & 7.33 & 7.23 & +0.25 & +0.05 & -0.53 \\
19 & Travel \& Tourism / Personal Blog & 10{,}000 & 1{,}367 & 40.86 & 10.07 & 12.72 & 6.23 & -0.52 & -0.19 & -0.05 \\
\midrule
\RQProfileGroupRow{Expository formats}
14 & Fashion \& Beauty / Documentation & 1{,}065 & 4{,}516 & 1.89 & 0.51 & 1.74 & 0.71 & -0.97 & -1.10 & -1.04 \\
\midrule
\RQProfileGroupRow{Structured formats}
8 & History \& Geography / Listicle & 10{,}000 & 1{,}262 & 4.98 & 3.53 & 24.13 & 3.48 & -0.62 & -0.42 & -0.37 \\
11 & Food \& Dining / Listicle & 10{,}000 & 1{,}065 & 8.17 & 19.34 & 9.26 & 3.45 & -0.72 & -0.52 & -0.32 \\
\midrule
\RQProfileGroupRow{News formats}
1 & Entertainment / Audio Transcript & 10{,}000 & 1{,}938 & 47.27 & 20.35 & 23.77 & 13.74 & +1.60 & +0.71 & +0.60 \\
4 & Food \& Dining / Audio Transcript & 10{,}000 & 1{,}580 & 42.37 & 18.62 & 15.63 & 10.52 & +0.47 & -0.04 & -0.15 \\
7 & Fashion \& Beauty / Audio Transcript & 10{,}000 & 1{,}596 & 50.69 & 21.34 & 17.72 & 12.77 & +0.55 & +0.18 & +0.48 \\
9 & Sports \& Fitness / Audio Transcript & 10{,}000 & 1{,}695 & 45.01 & 20.43 & 23.54 & 13.31 & +0.54 & -0.10 & +0.24 \\
13 & Games / Audio Transcript & 10{,}000 & 1{,}987 & 38.37 & 18.43 & 14.60 & 11.09 & +0.95 & +0.02 & +0.02 \\
15 & History \& Geography / News Article & 10{,}000 & 786 & 10.28 & 2.04 & 19.72 & 3.95 & -0.46 & -0.59 & -0.39 \\
18 & Entertainment / News Article & 10{,}000 & 498 & 13.66 & 4.50 & 32.39 & 6.21 & +0.39 & +0.52 & +0.35 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
20 & Religion / Truncated & 10{,}000 & 231 & 16.29 & 13.74 & 16.29 & 5.64 & +0.34 & +0.21 & +0.50 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 BBH Causal Judgment (instruct) bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-bbh-causal-judgement-instruct}
\end{table}


==> tables/tab-rq4-profiles-expanded-bbh-snarks-instruct.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDASlate}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Personal formats}
1 & Adult / User Review & 10{,}000 & 1{,}192 & 25.37 & 19.47 & 13.96 & 7.39 & +0.00 & +0.66 & +0.41 \\
20 & Food \& Dining / Creative Writing & 10{,}000 & 967 & 30.09 & 11.15 & 32.53 & 7.34 & +0.15 & -0.07 & +0.40 \\
\midrule
\RQProfileGroupRow{Expository formats}
2 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
3 & Crime \& Law / Academic Writing & 10{,}000 & 4{,}606 & 4.19 & 0.90 & 11.52 & 2.66 & -0.46 & -0.44 & -0.00 \\
4 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
5 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
6 & Literature / Documentation & 7{,}164 & 1{,}526 & 9.42 & 4.86 & 7.84 & 2.40 & +1.13 & +0.56 & -0.68 \\
7 & Health / Academic Writing & 10{,}000 & 3{,}308 & 4.58 & 0.83 & 5.13 & 1.83 & -0.94 & -0.71 & +0.66 \\
10 & Politics / Academic Writing & 10{,}000 & 4{,}852 & 6.23 & 0.90 & 11.74 & 3.15 & -0.61 & -0.68 & +0.07 \\
12 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
13 & Adult / Nonfiction Writing & 10{,}000 & 1{,}392 & 14.27 & 11.19 & 27.22 & 6.00 & -0.04 & +0.39 & +0.84 \\
\midrule
\RQProfileGroupRow{Structured formats}
9 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
11 & Software Development / Content Listing & 10{,}000 & 1{,}439 & 26.77 & 13.92 & 4.35 & 4.72 & +0.13 & +0.19 & -0.99 \\
15 & Art \& Design / Structured Data & 10{,}000 & 672 & 5.45 & 3.66 & 10.18 & 1.90 & -0.12 & -0.46 & -0.62 \\
18 & Social Life / Structured Data & 10{,}000 & 411 & 21.49 & 18.77 & 16.74 & 6.63 & +0.66 & +1.04 & +1.40 \\
19 & Home \& Hobbies / Structured Data & 10{,}000 & 876 & 3.78 & 4.40 & 7.64 & 1.55 & +0.23 & -0.59 & -0.71 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
8 & Software Development / Spam / Ads & 10{,}000 & 828 & 11.63 & 20.75 & 9.64 & 4.74 & +0.03 & +0.43 & -0.57 \\
14 & Software / Spam / Ads & 10{,}000 & 859 & 10.50 & 26.71 & 7.75 & 4.01 & +0.41 & +0.90 & -0.71 \\
16 & Games / Spam / Ads & 10{,}000 & 1{,}314 & 9.07 & 18.85 & 11.65 & 3.92 & -0.38 & +0.40 & -0.41 \\
17 & Entertainment / Spam / Ads & 10{,}000 & 1{,}009 & 11.41 & 13.50 & 19.59 & 5.07 & -0.04 & +0.57 & +0.17 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 BBH Snarks (instruct) bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-bbh-snarks-instruct}
\end{table}


==> tables/tab-rq4-profiles-expanded-bbh-sports-understanding-instruct.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDASlate}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
1 & Travel \& Tourism / Q\&A Forum & 10{,}000 & 492 & 27.90 & 29.76 & 8.47 & 6.94 & +0.58 & +0.76 & -0.55 \\
2 & History \& Geography / Customer Support & 7{,}740 & 288 & 18.00 & 22.72 & 5.78 & 4.28 & +0.99 & +0.74 & -0.83 \\
4 & Education \& Jobs / FAQ & 10{,}000 & 837 & 16.32 & 24.02 & 8.93 & 4.23 & +0.95 & +0.48 & -0.68 \\
19 & Games / Q\&A Forum & 10{,}000 & 990 & 19.79 & 22.06 & 14.72 & 6.83 & +0.85 & +0.16 & -0.20 \\
\midrule
\RQProfileGroupRow{Personal formats}
9 & Games / About (Personal) & 10{,}000 & 1{,}115 & 31.63 & 13.71 & 22.40 & 8.40 & +0.05 & -0.03 & +0.23 \\
11 & Religion / About (Personal) & 10{,}000 & 565 & 47.25 & 13.24 & 22.61 & 10.49 & +0.03 & +0.56 & +1.69 \\
12 & Travel \& Tourism / User Review & 10{,}000 & 799 & 36.81 & 10.60 & 10.33 & 5.26 & -0.21 & -0.08 & -0.16 \\
14 & Software Development / User Review & 10{,}000 & 778 & 28.28 & 13.81 & 8.77 & 7.22 & +0.17 & -0.00 & -0.35 \\
15 & Politics / User Review & 10{,}000 & 731 & 20.03 & 4.98 & 19.35 & 6.74 & -0.10 & -0.28 & +0.79 \\
\midrule
\RQProfileGroupRow{Structured formats}
3 & Finance \& Business / Structured Data & 10{,}000 & 547 & 4.60 & 5.89 & 4.15 & 1.90 & -0.21 & -0.53 & -0.78 \\
10 & Social Life / Content Listing & 10{,}000 & 784 & 24.82 & 16.37 & 19.02 & 6.88 & +0.13 & +0.96 & +1.07 \\
\midrule
\RQProfileGroupRow{News formats}
7 & Software / News Org. & 10{,}000 & 648 & 11.68 & 13.66 & 8.50 & 3.27 & +0.10 & +0.16 & -0.57 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
5 & Religion / About (Org.) & 10{,}000 & 514 & 20.74 & 7.07 & 17.83 & 5.47 & -0.46 & -0.10 & +0.88 \\
6 & Software / About (Org.) & 10{,}000 & 430 & 20.70 & 16.51 & 7.91 & 3.75 & +0.15 & +0.31 & -0.53 \\
8 & Entertainment / Truncated & 10{,}000 & 156 & 16.09 & 11.45 & 26.72 & 5.73 & +0.68 & +0.59 & +0.16 \\
13 & Literature / Truncated & 10{,}000 & 2{,}153 & 11.16 & 14.79 & 12.39 & 4.44 & +0.13 & +0.22 & -0.20 \\
16 & Social Life / About (Org.) & 10{,}000 & 402 & 24.51 & 10.07 & 17.00 & 5.52 & -0.44 & +0.43 & +0.87 \\
17 & Science \& Technology / Truncated & 10{,}000 & 726 & 10.35 & 11.64 & 8.98 & 3.64 & -0.08 & -0.09 & -0.51 \\
18 & Social Life / Truncated & 10{,}000 & 81 & 20.78 & 18.59 & 20.17 & 7.14 & +0.56 & +1.28 & +1.30 \\
20 & Software Development / About (Org.) & 10{,}000 & 513 & 31.47 & 14.92 & 9.74 & 4.44 & -0.17 & +0.12 & -0.60 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 BBH Sports Understanding (instruct) bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-bbh-sports-understanding-instruct}
\end{table}


==> tables/tab-rq4-profiles-expanded-mmlu-social-science.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDAGold}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Expository formats}
1 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
2 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
3 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
6 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
8 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
9 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
10 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
11 & Travel \& Tourism / Documentation & 816 & 3{,}963 & 2.48 & 3.56 & 4.24 & 1.24 & -0.58 & -0.58 & -0.92 \\
12 & History \& Geography / Documentation & 2{,}439 & 7{,}845 & 2.08 & 0.94 & 4.54 & 0.93 & -0.90 & -0.93 & -1.04 \\
14 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
15 & Fashion \& Beauty / Documentation & 1{,}065 & 4{,}516 & 1.89 & 0.51 & 1.74 & 0.71 & -0.97 & -1.10 & -1.04 \\
16 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
18 & Health / Academic Writing & 10{,}000 & 3{,}308 & 4.58 & 0.83 & 5.13 & 1.83 & -0.94 & -0.71 & +0.66 \\
19 & Religion / Documentation & 1{,}884 & 2{,}088 & 8.22 & 6.96 & 13.27 & 3.48 & +0.15 & +0.04 & -0.04 \\
20 & Crime \& Law / Academic Writing & 10{,}000 & 4{,}606 & 4.19 & 0.90 & 11.52 & 2.66 & -0.46 & -0.44 & -0.00 \\
\midrule
\RQProfileGroupRow{Structured formats}
4 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
5 & Health / Legal Notices & 10{,}000 & 3{,}730 & 4.27 & 4.80 & 3.99 & 1.40 & -0.31 & -0.09 & -0.21 \\
7 & Science \& Technology / Legal Notices & 10{,}000 & 5{,}285 & 3.02 & 1.33 & 2.02 & 0.92 & -0.46 & -0.56 & -0.96 \\
13 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
17 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 \SocialKnowledge{MMLU Social Sciences} bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-mmlu-social-science}
\end{table}


==> tables/tab-rq4-profiles-expanded-mmlu-stem.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDAGreen}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Expository formats}
1 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
3 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
4 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
7 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
8 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
10 & Travel \& Tourism / Documentation & 816 & 3{,}963 & 2.48 & 3.56 & 4.24 & 1.24 & -0.58 & -0.58 & -0.92 \\
11 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
12 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
13 & Adult / Documentation & 935 & 1{,}856 & 4.66 & 8.76 & 6.47 & 2.13 & +0.01 & +0.10 & -0.71 \\
14 & History \& Geography / Documentation & 2{,}439 & 7{,}845 & 2.08 & 0.94 & 4.54 & 0.93 & -0.90 & -0.93 & -1.04 \\
15 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
16 & Science \& Technology / Tutorial & 10{,}000 & 1{,}266 & 9.68 & 11.90 & 5.08 & 3.38 & -0.05 & -0.40 & -0.87 \\
18 & Religion / Documentation & 1{,}884 & 2{,}088 & 8.22 & 6.96 & 13.27 & 3.48 & +0.15 & +0.04 & -0.04 \\
20 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
\midrule
\RQProfileGroupRow{Structured formats}
2 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
5 & Science \& Technology / Legal Notices & 10{,}000 & 5{,}285 & 3.02 & 1.33 & 2.02 & 0.92 & -0.46 & -0.56 & -0.96 \\
6 & Health / Legal Notices & 10{,}000 & 3{,}730 & 4.27 & 4.80 & 3.99 & 1.40 & -0.31 & -0.09 & -0.21 \\
9 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
17 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
19 & Software Development / About (Org.) & 10{,}000 & 513 & 31.47 & 14.92 & 9.74 & 4.44 & -0.17 & +0.12 & -0.60 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 \STEMKnowledge{MMLU STEM} bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-mmlu-stem}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-bbh-causal-judgment-caution.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDAOrange}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
6 & History \& Geography / Customer Support & 7{,}740 & 288 & 18.00 & 22.72 & 5.78 & 4.28 & +0.99 & +0.74 & -0.83 \\
7 & Literature / Customer Support & 10{,}000 & 245 & 26.89 & 33.39 & 9.20 & 6.22 & +2.38 & +1.82 & +0.13 \\
\midrule
\RQProfileGroupRow{Expository formats}
1 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
3 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
4 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
9 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
10 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
11 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
12 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
13 & Health / Academic Writing & 10{,}000 & 3{,}308 & 4.58 & 0.83 & 5.13 & 1.83 & -0.94 & -0.71 & +0.66 \\
14 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
16 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
17 & Crime \& Law / Academic Writing & 10{,}000 & 4{,}606 & 4.19 & 0.90 & 11.52 & 2.66 & -0.46 & -0.44 & -0.00 \\
18 & History \& Geography / Documentation & 2{,}439 & 7{,}845 & 2.08 & 0.94 & 4.54 & 0.93 & -0.90 & -0.93 & -1.04 \\
19 & Transportation / Documentation & 10{,}000 & 5{,}302 & 1.76 & 1.02 & 1.95 & 0.82 & -0.69 & -0.84 & -1.01 \\
\midrule
\RQProfileGroupRow{Structured formats}
2 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
5 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
8 & Health / Legal Notices & 10{,}000 & 3{,}730 & 4.27 & 4.80 & 3.99 & 1.40 & -0.31 & -0.09 & -0.21 \\
15 & Science \& Technology / Legal Notices & 10{,}000 & 5{,}285 & 3.02 & 1.33 & 2.02 & 0.92 & -0.46 & -0.56 & -0.96 \\
20 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 BBH Causal Judgment caution bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-bbh-causal-judgment-caution}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-bbh-disambiguation-qa-main.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDATeal}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Expository formats}
1 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
2 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
3 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
4 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
5 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
7 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
8 & Travel \& Tourism / Documentation & 816 & 3{,}963 & 2.48 & 3.56 & 4.24 & 1.24 & -0.58 & -0.58 & -0.92 \\
10 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
11 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
12 & Crime \& Law / Academic Writing & 10{,}000 & 4{,}606 & 4.19 & 0.90 & 11.52 & 2.66 & -0.46 & -0.44 & -0.00 \\
13 & History \& Geography / Documentation & 2{,}439 & 7{,}845 & 2.08 & 0.94 & 4.54 & 0.93 & -0.90 & -0.93 & -1.04 \\
16 & Health / Academic Writing & 10{,}000 & 3{,}308 & 4.58 & 0.83 & 5.13 & 1.83 & -0.94 & -0.71 & +0.66 \\
17 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
18 & Social Life / Documentation & 436 & 1{,}122 & 6.83 & 11.70 & 11.01 & 4.25 & +0.33 & +1.89 & +0.34 \\
\midrule
\RQProfileGroupRow{Structured formats}
6 & Science \& Technology / Legal Notices & 10{,}000 & 5{,}285 & 3.02 & 1.33 & 2.02 & 0.92 & -0.46 & -0.56 & -0.96 \\
9 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
14 & Health / Legal Notices & 10{,}000 & 3{,}730 & 4.27 & 4.80 & 3.99 & 1.40 & -0.31 & -0.09 & -0.21 \\
15 & Food \& Dining / Legal Notices & 10{,}000 & 906 & 7.45 & 6.27 & 4.14 & 1.22 & -0.45 & -0.41 & -0.93 \\
19 & Sports \& Fitness / Structured Data & 10{,}000 & 476 & 4.72 & 2.69 & 14.93 & 1.99 & -0.40 & -1.04 & -0.89 \\
20 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 BBH Disambiguation QA main bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-bbh-disambiguation-qa-main}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-bbq-main.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDATeal}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
5 & Literature / Customer Support & 10{,}000 & 245 & 26.89 & 33.39 & 9.20 & 6.22 & +2.38 & +1.82 & +0.13 \\
\midrule
\RQProfileGroupRow{Personal formats}
16 & Industrial / Creative Writing & 8{,}443 & 2{,}002 & 27.00 & 8.71 & 34.07 & 6.44 & -0.23 & -0.32 & +0.13 \\
\midrule
\RQProfileGroupRow{Expository formats}
1 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
3 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
6 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
7 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
8 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
9 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
10 & Fashion \& Beauty / Documentation & 1{,}065 & 4{,}516 & 1.89 & 0.51 & 1.74 & 0.71 & -0.97 & -1.10 & -1.04 \\
12 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
13 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
17 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
18 & Transportation / Documentation & 10{,}000 & 5{,}302 & 1.76 & 1.02 & 1.95 & 0.82 & -0.69 & -0.84 & -1.01 \\
19 & History \& Geography / Documentation & 2{,}439 & 7{,}845 & 2.08 & 0.94 & 4.54 & 0.93 & -0.90 & -0.93 & -1.04 \\
\midrule
\RQProfileGroupRow{Structured formats}
2 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
4 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
11 & Health / Legal Notices & 10{,}000 & 3{,}730 & 4.27 & 4.80 & 3.99 & 1.40 & -0.31 & -0.09 & -0.21 \\
14 & Science \& Technology / Legal Notices & 10{,}000 & 5{,}285 & 3.02 & 1.33 & 2.02 & 0.92 & -0.46 & -0.56 & -0.96 \\
15 & Travel \& Tourism / Structured Data & 10{,}000 & 362 & 4.88 & 6.54 & 5.02 & 1.85 & -0.09 & -0.61 & -1.10 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
20 & Crime \& Law / Truncated & 10{,}000 & 176 & 7.24 & 8.73 & 16.00 & 3.87 & -0.02 & -0.10 & -0.18 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 BBQ main bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-bbq-main}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-ethics-failure-justice.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDAControlGray}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
1 & Literature / Customer Support & 10{,}000 & 245 & 26.89 & 33.39 & 9.20 & 6.22 & +2.38 & +1.82 & +0.13 \\
\midrule
\RQProfileGroupRow{Personal formats}
4 & Fashion \& Beauty / User Review & 10{,}000 & 493 & 44.53 & 15.62 & 12.00 & 7.46 & -0.39 & -0.29 & +0.77 \\
6 & Industrial / Creative Writing & 8{,}443 & 2{,}002 & 27.00 & 8.71 & 34.07 & 6.44 & -0.23 & -0.32 & +0.13 \\
9 & Software Development / User Review & 10{,}000 & 778 & 28.28 & 13.81 & 8.77 & 7.22 & +0.17 & -0.00 & -0.35 \\
16 & Fashion \& Beauty / Creative Writing & 10{,}000 & 1{,}670 & 28.10 & 13.45 & 48.39 & 10.28 & +0.27 & +0.24 & +1.21 \\
\midrule
\RQProfileGroupRow{Expository formats}
2 & Social Life / Documentation & 436 & 1{,}122 & 6.83 & 11.70 & 11.01 & 4.25 & +0.33 & +1.89 & +0.34 \\
7 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
10 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
13 & Software / Nonfiction Writing & 10{,}000 & 1{,}214 & 9.44 & 16.60 & 9.90 & 4.37 & +0.24 & +0.32 & -0.38 \\
17 & Literature / Tutorial & 10{,}000 & 1{,}116 & 12.20 & 27.25 & 19.08 & 7.80 & +1.54 & +1.09 & +0.91 \\
18 & Crime \& Law / Nonfiction Writing & 10{,}000 & 1{,}344 & 9.22 & 5.09 & 25.69 & 4.95 & -0.19 & -0.01 & +0.38 \\
19 & Electronics \& Hardware / Academic Writing & 10{,}000 & 1{,}854 & 5.36 & 1.79 & 4.60 & 2.08 & -0.17 & -0.22 & -0.87 \\
\midrule
\RQProfileGroupRow{Structured formats}
3 & Travel \& Tourism / Structured Data & 10{,}000 & 362 & 4.88 & 6.54 & 5.02 & 1.85 & -0.09 & -0.61 & -1.10 \\
12 & Electronics \& Hardware / Content Listing & 10{,}000 & 1{,}287 & 9.41 & 12.91 & 6.31 & 3.41 & +0.17 & +0.15 & -0.83 \\
20 & Crime \& Law / Legal Notices & 10{,}000 & 1{,}768 & 2.35 & 1.90 & 4.46 & 1.04 & -0.41 & -0.40 & -0.79 \\
\midrule
\RQProfileGroupRow{News formats}
11 & Software / News Org. & 10{,}000 & 648 & 11.68 & 13.66 & 8.50 & 3.27 & +0.10 & +0.16 & -0.57 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
5 & Social Life / Truncated & 10{,}000 & 81 & 20.78 & 18.59 & 20.17 & 7.14 & +0.56 & +1.28 & +1.30 \\
8 & Travel \& Tourism / Truncated & 10{,}000 & 103 & 13.95 & 11.49 & 8.60 & 3.57 & -0.17 & -0.27 & -0.69 \\
14 & Fashion \& Beauty / Truncated & 10{,}000 & 63 & 17.06 & 16.19 & 13.53 & 5.00 & +0.28 & +0.11 & -0.01 \\
15 & Food \& Dining / Truncated & 10{,}000 & 114 & 18.32 & 16.17 & 10.43 & 4.88 & +0.03 & -0.16 & -0.54 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 ETHICS justice failure control bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-ethics-failure-justice}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-ethics-main-non-justice.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDASlate}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
15 & Literature / Customer Support & 10{,}000 & 245 & 26.89 & 33.39 & 9.20 & 6.22 & +2.38 & +1.82 & +0.13 \\
\midrule
\RQProfileGroupRow{Expository formats}
1 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
2 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
5 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
6 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
7 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
11 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
12 & Health / Academic Writing & 10{,}000 & 3{,}308 & 4.58 & 0.83 & 5.13 & 1.83 & -0.94 & -0.71 & +0.66 \\
13 & Fashion \& Beauty / Documentation & 1{,}065 & 4{,}516 & 1.89 & 0.51 & 1.74 & 0.71 & -0.97 & -1.10 & -1.04 \\
16 & History \& Geography / Documentation & 2{,}439 & 7{,}845 & 2.08 & 0.94 & 4.54 & 0.93 & -0.90 & -0.93 & -1.04 \\
17 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
18 & Transportation / Documentation & 10{,}000 & 5{,}302 & 1.76 & 1.02 & 1.95 & 0.82 & -0.69 & -0.84 & -1.01 \\
\midrule
\RQProfileGroupRow{Structured formats}
3 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
4 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
8 & Travel \& Tourism / Structured Data & 10{,}000 & 362 & 4.88 & 6.54 & 5.02 & 1.85 & -0.09 & -0.61 & -1.10 \\
9 & Health / Legal Notices & 10{,}000 & 3{,}730 & 4.27 & 4.80 & 3.99 & 1.40 & -0.31 & -0.09 & -0.21 \\
14 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
19 & Health / Structured Data & 10{,}000 & 1{,}559 & 3.17 & 2.11 & 3.55 & 1.45 & -0.33 & -0.48 & +0.44 \\
20 & Food \& Dining / Structured Data & 10{,}000 & 683 & 5.26 & 4.88 & 5.65 & 1.59 & -0.38 & -0.77 & -0.81 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
10 & Crime \& Law / Truncated & 10{,}000 & 176 & 7.24 & 8.73 & 16.00 & 3.87 & -0.02 & -0.10 & -0.18 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 ETHICS non-justice secondary bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-ethics-main-non-justice}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-mmlu-moral-main.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDATeal}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
1 & Literature / Customer Support & 10{,}000 & 245 & 26.89 & 33.39 & 9.20 & 6.22 & +2.38 & +1.82 & +0.13 \\
\midrule
\RQProfileGroupRow{Expository formats}
2 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
4 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
5 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
6 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
7 & Adult / Documentation & 935 & 1{,}856 & 4.66 & 8.76 & 6.47 & 2.13 & +0.01 & +0.10 & -0.71 \\
8 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
9 & Fashion \& Beauty / Documentation & 1{,}065 & 4{,}516 & 1.89 & 0.51 & 1.74 & 0.71 & -0.97 & -1.10 & -1.04 \\
10 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
11 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
12 & Travel \& Tourism / Documentation & 816 & 3{,}963 & 2.48 & 3.56 & 4.24 & 1.24 & -0.58 & -0.58 & -0.92 \\
13 & Transportation / Documentation & 10{,}000 & 5{,}302 & 1.76 & 1.02 & 1.95 & 0.82 & -0.69 & -0.84 & -1.01 \\
14 & Health / Academic Writing & 10{,}000 & 3{,}308 & 4.58 & 0.83 & 5.13 & 1.83 & -0.94 & -0.71 & +0.66 \\
17 & History \& Geography / Documentation & 2{,}439 & 7{,}845 & 2.08 & 0.94 & 4.54 & 0.93 & -0.90 & -0.93 & -1.04 \\
18 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
20 & Crime \& Law / Academic Writing & 10{,}000 & 4{,}606 & 4.19 & 0.90 & 11.52 & 2.66 & -0.46 & -0.44 & -0.00 \\
\midrule
\RQProfileGroupRow{Structured formats}
3 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
15 & Art \& Design / Structured Data & 10{,}000 & 672 & 5.45 & 3.66 & 10.18 & 1.90 & -0.12 & -0.46 & -0.62 \\
16 & Health / Structured Data & 10{,}000 & 1{,}559 & 3.17 & 2.11 & 3.55 & 1.45 & -0.33 & -0.48 & +0.44 \\
19 & Politics / Structured Data & 10{,}000 & 1{,}557 & 7.96 & 2.55 & 8.00 & 2.53 & -0.16 & -0.50 & -0.55 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 MMLU moral/humanities main bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-mmlu-moral-main}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-morables-secondary.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDASlate}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Personal formats}
11 & Industrial / Creative Writing & 8{,}443 & 2{,}002 & 27.00 & 8.71 & 34.07 & 6.44 & -0.23 & -0.32 & +0.13 \\
19 & Food \& Dining / Creative Writing & 10{,}000 & 967 & 30.09 & 11.15 & 32.53 & 7.34 & +0.15 & -0.07 & +0.40 \\
\midrule
\RQProfileGroupRow{Expository formats}
2 & Fashion \& Beauty / Documentation & 1{,}065 & 4{,}516 & 1.89 & 0.51 & 1.74 & 0.71 & -0.97 & -1.10 & -1.04 \\
3 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
4 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
5 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
6 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
7 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
8 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
9 & Travel \& Tourism / Documentation & 816 & 3{,}963 & 2.48 & 3.56 & 4.24 & 1.24 & -0.58 & -0.58 & -0.92 \\
10 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
12 & Crime \& Law / Academic Writing & 10{,}000 & 4{,}606 & 4.19 & 0.90 & 11.52 & 2.66 & -0.46 & -0.44 & -0.00 \\
14 & Sports \& Fitness / Documentation & 9{,}177 & 3{,}157 & 2.78 & 3.07 & 4.62 & 1.31 & -0.81 & -0.89 & -0.93 \\
16 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
17 & History \& Geography / Documentation & 2{,}439 & 7{,}845 & 2.08 & 0.94 & 4.54 & 0.93 & -0.90 & -0.93 & -1.04 \\
20 & Politics / Academic Writing & 10{,}000 & 4{,}852 & 6.23 & 0.90 & 11.74 & 3.15 & -0.61 & -0.68 & +0.07 \\
\midrule
\RQProfileGroupRow{Structured formats}
1 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
13 & Fashion \& Beauty / Structured Data & 10{,}000 & 457 & 8.98 & 7.07 & 10.95 & 3.09 & +0.99 & +0.08 & -0.26 \\
15 & Art \& Design / Structured Data & 10{,}000 & 672 & 5.45 & 3.66 & 10.18 & 1.90 & -0.12 & -0.46 & -0.62 \\
18 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 MORABLES secondary bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-morables-secondary}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-moralexceptqa-rbqa-secondary.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDASlate}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
12 & Games / Customer Support & 10{,}000 & 650 & 9.38 & 34.83 & 6.98 & 3.30 & +0.38 & +0.44 & -0.65 \\
20 & Games / Q\&A Forum & 10{,}000 & 990 & 19.79 & 22.06 & 14.72 & 6.83 & +0.85 & +0.16 & -0.20 \\
\midrule
\RQProfileGroupRow{Personal formats}
4 & Food \& Dining / Creative Writing & 10{,}000 & 967 & 30.09 & 11.15 & 32.53 & 7.34 & +0.15 & -0.07 & +0.40 \\
7 & Art \& Design / Personal Blog & 10{,}000 & 966 & 33.65 & 9.71 & 14.95 & 7.51 & -0.12 & -0.05 & +0.32 \\
8 & Electronics \& Hardware / Creative Writing & 10{,}000 & 1{,}349 & 26.36 & 12.37 & 27.50 & 7.07 & +0.94 & +0.35 & -0.01 \\
9 & Sports \& Fitness / About (Personal) & 10{,}000 & 580 & 25.61 & 11.78 & 22.11 & 6.21 & -0.52 & -0.28 & +0.15 \\
10 & Industrial / Creative Writing & 8{,}443 & 2{,}002 & 27.00 & 8.71 & 34.07 & 6.44 & -0.23 & -0.32 & +0.13 \\
14 & Adult / User Review & 10{,}000 & 1{,}192 & 25.37 & 19.47 & 13.96 & 7.39 & +0.00 & +0.66 & +0.41 \\
16 & Art \& Design / About (Personal) & 10{,}000 & 331 & 33.17 & 6.34 & 22.13 & 5.31 & -0.35 & -0.04 & +0.49 \\
18 & Politics / About (Personal) & 10{,}000 & 517 & 24.68 & 7.00 & 20.58 & 6.67 & -0.19 & -0.14 & +0.27 \\
\midrule
\RQProfileGroupRow{Expository formats}
1 & Social Life / Documentation & 436 & 1{,}122 & 6.83 & 11.70 & 11.01 & 4.25 & +0.33 & +1.89 & +0.34 \\
\midrule
\RQProfileGroupRow{Structured formats}
19 & Art \& Design / Structured Data & 10{,}000 & 672 & 5.45 & 3.66 & 10.18 & 1.90 & -0.12 & -0.46 & -0.62 \\
\midrule
\RQProfileGroupRow{News formats}
2 & Social Life / News Article & 10{,}000 & 526 & 16.61 & 5.24 & 38.55 & 7.00 & +0.01 & +1.27 & +0.74 \\
3 & Home \& Hobbies / News Article & 10{,}000 & 537 & 9.25 & 4.34 & 22.16 & 4.63 & -0.48 & -0.25 & -0.39 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
5 & Travel \& Tourism / Truncated & 10{,}000 & 103 & 13.95 & 11.49 & 8.60 & 3.57 & -0.17 & -0.27 & -0.69 \\
6 & Social Life / Truncated & 10{,}000 & 81 & 20.78 & 18.59 & 20.17 & 7.14 & +0.56 & +1.28 & +1.30 \\
11 & Food \& Dining / Truncated & 10{,}000 & 114 & 18.32 & 16.17 & 10.43 & 4.88 & +0.03 & -0.16 & -0.54 \\
13 & Entertainment / Truncated & 10{,}000 & 156 & 16.09 & 11.45 & 26.72 & 5.73 & +0.68 & +0.59 & +0.16 \\
15 & Games / Truncated & 10{,}000 & 198 & 22.02 & 15.28 & 12.75 & 5.59 & +0.52 & +0.05 & -0.31 \\
17 & Art \& Design / Truncated & 10{,}000 & 241 & 12.16 & 10.40 & 11.70 & 3.66 & -0.02 & -0.11 & -0.34 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 MoralExceptQA/RBQA secondary bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-moralexceptqa-rbqa-secondary}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-negotiationtom-main.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDATeal}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
18 & Food \& Dining / FAQ & 10{,}000 & 945 & 8.90 & 21.81 & 7.50 & 2.21 & -0.10 & -0.78 & -0.67 \\
\midrule
\RQProfileGroupRow{Personal formats}
14 & Fashion \& Beauty / Creative Writing & 10{,}000 & 1{,}670 & 28.10 & 13.45 & 48.39 & 10.28 & +0.27 & +0.24 & +1.21 \\
\midrule
\RQProfileGroupRow{Expository formats}
1 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
2 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
3 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
4 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
6 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
7 & Fashion \& Beauty / Documentation & 1{,}065 & 4{,}516 & 1.89 & 0.51 & 1.74 & 0.71 & -0.97 & -1.10 & -1.04 \\
8 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
9 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
10 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
11 & Religion / Documentation & 1{,}884 & 2{,}088 & 8.22 & 6.96 & 13.27 & 3.48 & +0.15 & +0.04 & -0.04 \\
15 & Transportation / Documentation & 10{,}000 & 5{,}302 & 1.76 & 1.02 & 1.95 & 0.82 & -0.69 & -0.84 & -1.01 \\
16 & History \& Geography / Documentation & 2{,}439 & 7{,}845 & 2.08 & 0.94 & 4.54 & 0.93 & -0.90 & -0.93 & -1.04 \\
20 & Adult / Documentation & 935 & 1{,}856 & 4.66 & 8.76 & 6.47 & 2.13 & +0.01 & +0.10 & -0.71 \\
\midrule
\RQProfileGroupRow{Structured formats}
5 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
12 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
13 & Transportation / Structured Data & 10{,}000 & 575 & 4.45 & 5.63 & 4.41 & 1.19 & -0.41 & -0.85 & -1.10 \\
17 & Sports \& Fitness / Structured Data & 10{,}000 & 476 & 4.72 & 2.69 & 14.93 & 1.99 & -0.40 & -1.04 & -0.89 \\
19 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 NegotiationToM main bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-negotiationtom-main}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-pub-failure-pub-2-pub-3.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDAControlGray}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Personal formats}
20 & History \& Geography / About (Personal) & 10{,}000 & 587 & 20.45 & 3.64 & 18.99 & 4.23 & -0.49 & -0.14 & -0.45 \\
\midrule
\RQProfileGroupRow{Expository formats}
2 & Fashion \& Beauty / Documentation & 1{,}065 & 4{,}516 & 1.89 & 0.51 & 1.74 & 0.71 & -0.97 & -1.10 & -1.04 \\
3 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
4 & Travel \& Tourism / Documentation & 816 & 3{,}963 & 2.48 & 3.56 & 4.24 & 1.24 & -0.58 & -0.58 & -0.92 \\
5 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
6 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
7 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
9 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
10 & Health / Academic Writing & 10{,}000 & 3{,}308 & 4.58 & 0.83 & 5.13 & 1.83 & -0.94 & -0.71 & +0.66 \\
11 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
12 & Software / Academic Writing & 10{,}000 & 2{,}287 & 7.70 & 2.94 & 8.31 & 2.84 & +0.27 & +0.46 & -0.54 \\
15 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
16 & Politics / Academic Writing & 10{,}000 & 4{,}852 & 6.23 & 0.90 & 11.74 & 3.15 & -0.61 & -0.68 & +0.07 \\
17 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
\midrule
\RQProfileGroupRow{Structured formats}
1 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
8 & Fashion \& Beauty / Structured Data & 10{,}000 & 457 & 8.98 & 7.07 & 10.95 & 3.09 & +0.99 & +0.08 & -0.26 \\
13 & Art \& Design / Structured Data & 10{,}000 & 672 & 5.45 & 3.66 & 10.18 & 1.90 & -0.12 & -0.46 & -0.62 \\
14 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
18 & Travel \& Tourism / Structured Data & 10{,}000 & 362 & 4.88 & 6.54 & 5.02 & 1.85 & -0.09 & -0.61 & -1.10 \\
19 & Health / Structured Data & 10{,}000 & 1{,}559 & 3.17 & 2.11 & 3.55 & 1.45 & -0.33 & -0.48 & +0.44 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 PUB pub2/pub3 failure control bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-pub-failure-pub-2-pub-3}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-pub-main-excluding-pub-2-pub-3.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDATeal}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
1 & Literature / Customer Support & 10{,}000 & 245 & 26.89 & 33.39 & 9.20 & 6.22 & +2.38 & +1.82 & +0.13 \\
\midrule
\RQProfileGroupRow{Personal formats}
18 & Food \& Dining / Creative Writing & 10{,}000 & 967 & 30.09 & 11.15 & 32.53 & 7.34 & +0.15 & -0.07 & +0.40 \\
\midrule
\RQProfileGroupRow{Expository formats}
2 & Fashion \& Beauty / Documentation & 1{,}065 & 4{,}516 & 1.89 & 0.51 & 1.74 & 0.71 & -0.97 & -1.10 & -1.04 \\
3 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
4 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
5 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
7 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
8 & Health / Academic Writing & 10{,}000 & 3{,}308 & 4.58 & 0.83 & 5.13 & 1.83 & -0.94 & -0.71 & +0.66 \\
10 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
12 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
13 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
\midrule
\RQProfileGroupRow{Structured formats}
6 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
9 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
14 & Crime \& Law / Structured Data & 10{,}000 & 1{,}460 & 7.02 & 2.02 & 15.57 & 2.18 & -0.26 & -0.22 & -0.53 \\
15 & Art \& Design / Legal Notices & 10{,}000 & 799 & 10.95 & 12.37 & 5.60 & 2.46 & -0.28 & -0.25 & -0.67 \\
16 & Crime \& Law / Legal Notices & 10{,}000 & 1{,}768 & 2.35 & 1.90 & 4.46 & 1.04 & -0.41 & -0.40 & -0.79 \\
17 & Food \& Dining / Legal Notices & 10{,}000 & 906 & 7.45 & 6.27 & 4.14 & 1.22 & -0.45 & -0.41 & -0.93 \\
19 & Transportation / Structured Data & 10{,}000 & 575 & 4.45 & 5.63 & 4.41 & 1.19 & -0.41 & -0.85 & -1.10 \\
20 & Fashion \& Beauty / Structured Data & 10{,}000 & 457 & 8.98 & 7.07 & 10.95 & 3.09 & +0.99 & +0.08 & -0.26 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
11 & Sports \& Fitness / About (Org.) & 10{,}000 & 462 & 18.58 & 8.33 & 16.41 & 3.77 & -0.81 & -0.47 & -0.04 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 PUB main excluding pub2/pub3 bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-pub-main-excluding-pub-2-pub-3}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-simpletom-failure-behavior-judgment.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDAControlGray}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
1 & History \& Geography / Customer Support & 7{,}740 & 288 & 18.00 & 22.72 & 5.78 & 4.28 & +0.99 & +0.74 & -0.83 \\
4 & Adult / Customer Support & 9{,}493 & 433 & 20.07 & 36.00 & 5.81 & 4.24 & +0.91 & +1.37 & -0.41 \\
10 & Art \& Design / Q\&A Forum & 10{,}000 & 862 & 20.83 & 20.42 & 8.71 & 6.78 & +0.76 & +0.24 & -0.28 \\
20 & Games / Q\&A Forum & 10{,}000 & 990 & 19.79 & 22.06 & 14.72 & 6.83 & +0.85 & +0.16 & -0.20 \\
\midrule
\RQProfileGroupRow{Personal formats}
7 & Adult / User Review & 10{,}000 & 1{,}192 & 25.37 & 19.47 & 13.96 & 7.39 & +0.00 & +0.66 & +0.41 \\
8 & Food \& Dining / Creative Writing & 10{,}000 & 967 & 30.09 & 11.15 & 32.53 & 7.34 & +0.15 & -0.07 & +0.40 \\
11 & Art \& Design / About (Personal) & 10{,}000 & 331 & 33.17 & 6.34 & 22.13 & 5.31 & -0.35 & -0.04 & +0.49 \\
13 & Home \& Hobbies / Creative Writing & 10{,}000 & 870 & 31.00 & 10.37 & 45.45 & 8.16 & -0.18 & +0.33 & +1.10 \\
14 & Travel \& Tourism / User Review & 10{,}000 & 799 & 36.81 & 10.60 & 10.33 & 5.26 & -0.21 & -0.08 & -0.16 \\
15 & Sports \& Fitness / User Review & 10{,}000 & 969 & 30.70 & 14.36 & 11.54 & 6.44 & -0.46 & -0.52 & +0.09 \\
16 & Politics / User Review & 10{,}000 & 731 & 20.03 & 4.98 & 19.35 & 6.74 & -0.10 & -0.28 & +0.79 \\
17 & History \& Geography / User Review & 10{,}000 & 903 & 12.05 & 3.07 & 18.45 & 4.77 & -0.32 & -0.44 & +0.11 \\
\midrule
\RQProfileGroupRow{Expository formats}
2 & Social Life / Documentation & 436 & 1{,}122 & 6.83 & 11.70 & 11.01 & 4.25 & +0.33 & +1.89 & +0.34 \\
9 & Literature / Documentation & 7{,}164 & 1{,}526 & 9.42 & 4.86 & 7.84 & 2.40 & +1.13 & +0.56 & -0.68 \\
12 & Adult / Academic Writing & 5{,}659 & 3{,}764 & 10.21 & 3.13 & 15.81 & 4.15 & -0.36 & -0.12 & +0.53 \\
\midrule
\RQProfileGroupRow{Structured formats}
3 & Sports \& Fitness / Legal Notices & 10{,}000 & 1{,}034 & 9.44 & 7.45 & 7.77 & 2.50 & -0.48 & -0.31 & -0.57 \\
6 & Crime \& Law / Legal Notices & 10{,}000 & 1{,}768 & 2.35 & 1.90 & 4.46 & 1.04 & -0.41 & -0.40 & -0.79 \\
19 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
5 & Adult / About (Org.) & 10{,}000 & 422 & 24.41 & 16.79 & 13.70 & 5.44 & -0.14 & +0.24 & +0.73 \\
18 & Games / About (Org.) & 10{,}000 & 572 & 20.92 & 13.49 & 13.40 & 4.39 & -0.23 & +0.08 & -0.20 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 SimpleToM behavior/judgment failure control bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-simpletom-failure-behavior-judgment}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-simpletom-mental-state.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDAGold}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
1 & Literature / Customer Support & 10{,}000 & 245 & 26.89 & 33.39 & 9.20 & 6.22 & +2.38 & +1.82 & +0.13 \\
\midrule
\RQProfileGroupRow{Expository formats}
4 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
7 & Travel \& Tourism / Documentation & 816 & 3{,}963 & 2.48 & 3.56 & 4.24 & 1.24 & -0.58 & -0.58 & -0.92 \\
8 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
10 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
11 & Politics / Academic Writing & 10{,}000 & 4{,}852 & 6.23 & 0.90 & 11.74 & 3.15 & -0.61 & -0.68 & +0.07 \\
12 & Crime \& Law / Academic Writing & 10{,}000 & 4{,}606 & 4.19 & 0.90 & 11.52 & 2.66 & -0.46 & -0.44 & -0.00 \\
13 & Adult / Academic Writing & 5{,}659 & 3{,}764 & 10.21 & 3.13 & 15.81 & 4.15 & -0.36 & -0.12 & +0.53 \\
\midrule
\RQProfileGroupRow{Structured formats}
2 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
3 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
5 & Health / Legal Notices & 10{,}000 & 3{,}730 & 4.27 & 4.80 & 3.99 & 1.40 & -0.31 & -0.09 & -0.21 \\
6 & Science \& Technology / Legal Notices & 10{,}000 & 5{,}285 & 3.02 & 1.33 & 2.02 & 0.92 & -0.46 & -0.56 & -0.96 \\
9 & Crime \& Law / Legal Notices & 10{,}000 & 1{,}768 & 2.35 & 1.90 & 4.46 & 1.04 & -0.41 & -0.40 & -0.79 \\
15 & Sports \& Fitness / Legal Notices & 10{,}000 & 1{,}034 & 9.44 & 7.45 & 7.77 & 2.50 & -0.48 & -0.31 & -0.57 \\
18 & Sports \& Fitness / Structured Data & 10{,}000 & 476 & 4.72 & 2.69 & 14.93 & 1.99 & -0.40 & -1.04 & -0.89 \\
\midrule
\RQProfileGroupRow{News formats}
16 & Politics / News Org. & 10{,}000 & 679 & 11.34 & 2.73 & 9.41 & 2.60 & -0.38 & -0.44 & -0.19 \\
17 & History \& Geography / Audio Transcript & 10{,}000 & 2{,}969 & 31.18 & 11.14 & 30.14 & 8.72 & +0.24 & -0.11 & -0.10 \\
\midrule
\RQProfileGroupRow{Boilerplate formats}
14 & Adult / About (Org.) & 10{,}000 & 422 & 24.41 & 16.79 & 13.70 & 5.44 & -0.14 & +0.24 & +0.73 \\
19 & Travel \& Tourism / Truncated & 10{,}000 & 103 & 13.95 & 11.49 & 8.60 & 3.57 & -0.17 & -0.27 & -0.69 \\
20 & Politics / About (Org.) & 10{,}000 & 989 & 13.13 & 2.05 & 8.98 & 2.82 & -0.61 & -0.51 & -0.23 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 SimpleToM mental-state supporting bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-simpletom-mental-state}
\end{table}


==> tables/tab-rq4-profiles-expanded-socialtda-tombench-secondary.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDATeal}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
4 & Literature / Customer Support & 10{,}000 & 245 & 26.89 & 33.39 & 9.20 & 6.22 & +2.38 & +1.82 & +0.13 \\
\midrule
\RQProfileGroupRow{Expository formats}
1 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
2 & Politics / Documentation & 10{,}000 & 6{,}264 & 2.41 & 1.19 & 5.13 & 1.32 & -0.44 & -0.49 & -0.67 \\
3 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
9 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
10 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
12 & Crime \& Law / Documentation & 10{,}000 & 6{,}735 & 2.19 & 1.85 & 5.09 & 1.44 & -0.28 & -0.28 & -0.51 \\
13 & Fashion \& Beauty / Documentation & 1{,}065 & 4{,}516 & 1.89 & 0.51 & 1.74 & 0.71 & -0.97 & -1.10 & -1.04 \\
14 & Science \& Technology / Academic Writing & 10{,}000 & 4{,}758 & 7.38 & 0.33 & 2.82 & 1.42 & -0.89 & -0.92 & -0.69 \\
15 & Food \& Dining / Documentation & 8{,}381 & 4{,}706 & 1.87 & 1.01 & 2.13 & 0.70 & -0.95 & -1.08 & -1.11 \\
16 & Industrial / Academic Writing & 10{,}000 & 4{,}655 & 3.24 & 0.50 & 4.51 & 1.57 & -0.98 & -1.01 & -0.85 \\
17 & History \& Geography / Documentation & 2{,}439 & 7{,}845 & 2.08 & 0.94 & 4.54 & 0.93 & -0.90 & -0.93 & -1.04 \\
18 & Travel \& Tourism / Documentation & 816 & 3{,}963 & 2.48 & 3.56 & 4.24 & 1.24 & -0.58 & -0.58 & -0.92 \\
19 & Transportation / Documentation & 10{,}000 & 5{,}302 & 1.76 & 1.02 & 1.95 & 0.82 & -0.69 & -0.84 & -1.01 \\
\midrule
\RQProfileGroupRow{Structured formats}
5 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
6 & Health / Legal Notices & 10{,}000 & 3{,}730 & 4.27 & 4.80 & 3.99 & 1.40 & -0.31 & -0.09 & -0.21 \\
7 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
8 & Politics / Legal Notices & 10{,}000 & 1{,}938 & 2.40 & 0.67 & 4.19 & 0.70 & -0.47 & -0.51 & -0.95 \\
11 & Science \& Technology / Legal Notices & 10{,}000 & 5{,}285 & 3.02 & 1.33 & 2.02 & 0.92 & -0.46 & -0.56 & -0.96 \\
20 & Politics / Structured Data & 10{,}000 & 1{,}557 & 7.96 & 2.55 & 8.00 & 2.53 & -0.16 & -0.50 & -0.55 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 ToMBench main bins by signed mean influence. Densities are per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles-expanded-socialtda-tombench-secondary}
\end{table}


==> tables/tab-rq4-profiles.tex <==
\begin{table}[h]
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{rlrrrrrrrrr}
\toprule
\RQProfileHeader{SocialTDAPurple}
 & Bin & Docs & \shortstack{Mean\\words} & \shortstack{1st per.\\per 1k} & \shortstack{2nd per.\\per 1k} & \shortstack{3rd per.\\per 1k} & \shortstack{Mental st.\\per 1k} & \shortstack{Dialogue\\($z$)} & \shortstack{Social\\($z$)} & \shortstack{Affect\\($z$)} \\
\midrule
\RQProfileGroupRow{Dialogic formats}
1 & Literature / Customer Support & 10{,}000 & 245 & 26.89 & 33.39 & 9.20 & 6.22 & +2.38 & +1.82 & +0.13 \\
9 & Social Life / Q\&A Forum & 10{,}000 & 1{,}148 & 46.36 & 30.01 & 33.99 & 15.57 & +1.07 & +2.10 & +2.44 \\
12 & Adult / FAQ & 10{,}000 & 1{,}034 & 23.87 & 31.29 & 10.85 & 6.14 & +0.76 & +0.69 & +0.27 \\
13 & Fashion \& Beauty / Q\&A Forum & 10{,}000 & 622 & 26.33 & 26.43 & 11.60 & 6.81 & +0.35 & +0.03 & +0.51 \\
15 & Adult / Customer Support & 9{,}493 & 433 & 20.07 & 36.00 & 5.81 & 4.24 & +0.91 & +1.37 & -0.41 \\
17 & Art \& Design / Comment Section & 10{,}000 & 1{,}202 & 36.77 & 16.15 & 11.79 & 9.43 & +0.22 & +0.02 & +0.11 \\
18 & Health / Customer Support & 10{,}000 & 830 & 9.00 & 26.97 & 6.03 & 3.46 & +0.12 & +0.51 & +1.10 \\
19 & Crime \& Law / Customer Support & 10{,}000 & 637 & 10.08 & 27.78 & 9.35 & 4.27 & +0.72 & +0.96 & +0.03 \\
\midrule
\RQProfileGroupRow{Personal formats}
10 & Social Life / About (Personal) & 10{,}000 & 508 & 57.48 & 16.21 & 17.61 & 10.40 & +0.65 & +1.17 & +1.24 \\
14 & Home \& Hobbies / Creative Writing & 10{,}000 & 870 & 31.00 & 10.37 & 45.45 & 8.16 & -0.18 & +0.33 & +1.10 \\
\midrule
\RQProfileGroupRow{Expository formats}
2 & Industrial / Documentation & 10{,}000 & 5{,}738 & 1.46 & 0.61 & 1.46 & 0.64 & -0.66 & -0.93 & -0.89 \\
3 & Health / Documentation & 10{,}000 & 7{,}473 & 1.87 & 1.95 & 2.58 & 1.07 & -0.62 & -0.53 & -0.30 \\
6 & Fashion \& Beauty / Documentation & 1{,}065 & 4{,}516 & 1.89 & 0.51 & 1.74 & 0.71 & -0.97 & -1.10 & -1.04 \\
7 & Home \& Hobbies / Documentation & 10{,}000 & 5{,}151 & 1.38 & 1.88 & 1.86 & 0.69 & -0.82 & -0.82 & -1.08 \\
8 & Science \& Technology / Documentation & 10{,}000 & 4{,}953 & 2.37 & 1.44 & 1.58 & 0.92 & -0.50 & -0.63 & -0.93 \\
20 & Politics / Tutorial & 10{,}000 & 1{,}200 & 8.54 & 22.37 & 12.32 & 5.79 & +0.74 & +0.47 & +0.12 \\
\midrule
\RQProfileGroupRow{Structured formats}
4 & Industrial / Structured Data & 10{,}000 & 2{,}074 & 2.94 & 0.93 & 1.71 & 0.61 & -0.42 & -0.94 & -1.10 \\
5 & Industrial / Legal Notices & 10{,}000 & 5{,}748 & 2.22 & 0.76 & 2.26 & 0.58 & -0.65 & -0.84 & -0.98 \\
11 & Health / Structured Data & 10{,}000 & 1{,}559 & 3.17 & 2.11 & 3.55 & 1.45 & -0.33 & -0.48 & +0.44 \\
16 & Politics / Structured Data & 10{,}000 & 1{,}557 & 7.96 & 2.55 & 8.00 & 2.53 & -0.16 & -0.50 & -0.55 \\
\bottomrule
\end{tabular}%
}
\caption{Lexical profiles of the top-20 \SocialReasoning{SocialIQA} bins by signed mean influence. Densities are per 1{,}000 words; corpus-wide weighted means are 16.1 first-person pronouns, 11.4 second-person pronouns, and 5.1 mental-state terms per 1{,}000 words. Dialogue, social, and affect columns are full-grid $z$-scores against all 576 WebOrganizer bins. Rows use the six format clusters in \texttt{configs/rq4\_format\_clusters.yaml}; only clusters present in the benchmark's top-20 bins are shown.}
\label{tab:rq4-profiles}
\end{table}


==> tables/tab-selectivity-cross-method.tex <==
\begin{table}[!htbp]
\centering
\small
\caption{Cross-method comparison of pilot-validated bin-targeted vs.\ na\"ive top-$K$ selectivity after the baseline and gamma-convention audit. Two independent forget-set constructions are evaluated on the same 24-topic grid under the same OLMES \texttt{:mc::olmes} protocol: \emph{bin-level} (topic\,$\times$\,format z-scored, single seed) and \emph{faithful per-document} (top-200 by per-document influence on target, seeds 42/43/44 where available). Both apply the same pilot-validated topic-selection procedure (3-candidate shortlist by unique-z, retain best). We report the pilot selectivity ratio (bin-targeted\,/\,na\"ive top-$K$, $\uparrow$ better) under each method and the cross-method verdict.}\label{tab:selectivity-cross-method}
%
%
%
%
%
\begin{tabular}{lcc>{\raggedright\arraybackslash}p{0.15\linewidth}>{\raggedright\arraybackslash}p{0.27\linewidth}}
\toprule
            & \multicolumn{2}{c}{\textbf{Pilot selectivity ratio} ($\uparrow$)} &                          &                                                  \\
\cmidrule(lr){2-3}
Target $b$  & \makecell{Bin-level\\(single seed)} & \makecell{Faithful 3-seed\\(mean $\pm$ std)}  & Method agreement         & Verdict                                          \\
\midrule
SocialIQA   & \textbf{1.43$\times$}         & \textbf{2.17 $\pm$ 0.61$\times$}  & agree                    & Favorable                                        \\
MMLU-STEM   & 0.62$\times$                  & \textbf{1.45 $\pm$ 0.10$\times$}  & faithful-only            & Favorable only under faithful forget-sets        \\
MMLU-SS     & 0.77$\times$                  & 0.15 $\pm$ 0.02$\times$           & agree loss               & Not favorable                                    \\
ARC-C       & 0.82$\times$                  & 0.87 $\pm$ 0.24$\times$           & agree (no advantage)     & Small-$\gamma$, noise floor                      \\
\bottomrule
%
%
%
%
%
\addlinespace[4pt]
\multicolumn{5}{@{}p{\linewidth}@{}}{\footnotesize\raggedright The bin-level pilot uses $\approx 2{,}000$-document forget sets, while the faithful per-document pilot uses top-200 forget sets with matched random controls. Both unlearn with NGDiff + rank-8 LoRA on OLMo3-7B Base; baselines come from the same Base checkpoint under \texttt{:mc::olmes} (config-matched). Faithful pilot numbers aggregate the available replicated seeds. The corrected reading is mixed: SocialIQA is favorable in both constructions, MMLU-STEM is favorable only under faithful per-document forget-sets, MMLU Social Sciences is an agreeing loss, and ARC-Challenge shows no selectivity advantage under either construction ($0.82\times$ and $0.87 \pm 0.24\times$): its on-target damage is at the noise floor ($\gamma \approx 0$), so the ratio is not interpretable as a selectivity result.} \\
\end{tabular}
\end{table}


==> tables/tab-selectivity-robustness.tex <==
\begin{table}[!htbp]
\centering
\scriptsize
\caption{Robustness of the bin-targeted vs.\ na\"ive top-$K$ head-to-head after the baseline and gamma-convention audit. \textbf{Top:} the faithful per-document pipeline reports the selectivity advantage at the highest-attribution topic under six metric definitions (mean $\pm$ standard deviation across replicated seeds where ratios are defined; these are not formal confidence intervals). \textbf{Bottom:} the pilot rows compare the corrected bin-level single-seed and faithful per-document pipelines. All ratio entries are selectivity(bin-targeted)\,/\,selectivity(na\"ive top-$K$); $\uparrow$ is better.}\label{tab:selectivity-robust}
\setlength{\tabcolsep}{2.5pt}
\begin{tabularx}{\linewidth}{@{}>{\raggedright\arraybackslash}X
  >{\centering\arraybackslash}p{0.105\linewidth}
  >{\centering\arraybackslash}p{0.115\linewidth}
  >{\centering\arraybackslash}p{0.105\linewidth}
  >{\centering\arraybackslash}p{0.105\linewidth}
  >{\centering\arraybackslash}p{0.055\linewidth}@{}}
\toprule
\rowcolor{SocialTDALightGray}
Selectivity metric (target topic chosen by highest attribution) &
\cellcolor{SocialTDAPurple!8}\SocialReasoning{SocialIQA} &
\cellcolor{SocialTDAGold!8}\makecell{\SocialKnowledge{MMLU Social}\\\SocialKnowledge{Sciences}} &
\cellcolor{SocialTDAGreen!8}\makecell{\STEMKnowledge{MMLU}\\\STEMKnowledge{STEM}} &
\cellcolor{SocialTDAOrange!8}\makecell{\STEMReasoning{ARC-}\\\STEMReasoning{Challenge}} & Wins \\
\midrule
Damage ratio, mean collateral (headline) & \textbf{1.33$\pm$0.44$\times$} & 0.36$\pm$0.35$\times$ & 0.25$\pm$0.23$\times$ & 0.81$\pm$0.40$\times$ & 1/4 \\
Damage ratio, worst-case collateral & \textbf{1.51$\pm$0.55$\times$} & 0.34$\pm$0.34$\times$ & 0.17$\pm$0.15$\times$ & 0.60$\pm$0.36$\times$ & 1/4 \\
Damage ratio, excluding ARC-Challenge & \textbf{1.18$\pm$0.42$\times$} & 0.33$\pm$0.32$\times$ & 0.23$\pm$0.20$\times$ & 0.81$\pm$0.40$\times$ & 1/4 \\
Signed damage ratio & 0.82$\pm$0.35$\times$ & 0.36$\pm$0.35$\times$ & 0.25$\pm$0.22$\times$ & 0.81$\pm$0.40$\times$ & 0/4 \\
Cosine similarity to ideal target-only profile & \textbf{win (2/3)} & loss (0/3) & loss (0/2) & loss (1/3) & 1/4 \\
Concentration (negative entropy) of damage & \textbf{win (2/3)} & \textbf{win (3/3)} & \textbf{win (2/2)} & \textbf{win (3/3)} & \textbf{all} \\
\midrule
\rowcolor{SocialTDASlate!5}
\multicolumn{6}{@{}l@{}}{\textbf{Pilot topic-selection checks} {\normalfont\scriptsize (mean-collateral metric, corrected PACE outputs)}} \\
\rowcolor{SocialTDASlate!3}
\multicolumn{6}{@{}l@{}}{\hspace{0.8em}\textit{Corrected bin-level single-seed pilot}} \\
Bin-level pilot selection & \textbf{1.43$\times$} & 0.77$\times$ & 0.62$\times$ & 0.82$\times$ & 1/4 \\
\rowcolor{SocialTDASlate!3}
\multicolumn{6}{@{}l@{}}{\hspace{0.8em}\textit{Faithful per-document pilot}} \\
\rowcolor{SocialTDASlate!7}
\textbf{Faithful pilot selection} & \textbf{2.17$\pm$0.61$\times$} & 0.15$\pm$0.02$\times$ & \textbf{1.45$\pm$0.10$\times$} & 0.87$\pm$0.24$\times$ & \textbf{2/4} \\
\rowcolor{SocialTDASlate!3}
\multicolumn{6}{@{}l@{}}{\hspace{0.8em}\textit{Faithful best-in-hindsight upper bound}} \\
\rowcolor{SocialTDASlate!5}
\textbf{Best-in-hindsight selection} & \textbf{5.11$\pm$2.61$\times$} & \textbf{1.88$\pm$0.68$\times$} & \textbf{1.45$\pm$0.10$\times$} & \textbf{4.85$\pm$0.63$\times$} & \textbf{all} \\
\bottomrule
\multicolumn{6}{p{0.92\linewidth}}{\footnotesize ARC-Challenge shows no selectivity advantage in the deployable pilot rows ($\approx 0.6$--$0.9\times$); its on-target damage is at the noise floor ($\gamma \approx 0$), so the ratio is not interpretable as a selectivity result. The current interpretation is SocialIQA favorable, MMLU-STEM favorable only under faithful per-document forget-sets, MMLU Social Sciences an agreeing loss, and ARC-Challenge a noise-floor non-result. Best-in-hindsight is an upper bound, not a deployable selection rule.} \\
\end{tabularx}
\end{table}


==> tables/tab-top-bins.tabular-bottom.tex <==
\begin{tabular}{rllrrr}
\toprule
\rowcolor{SocialTDALightGray}
\textbf{Rank} & \textbf{Topic} & \textbf{Format} & \textbf{Docs} & \textbf{Tokens (B)} & \textbf{Share (\%)} \\
\midrule
557 & Religion & Customer Support & 37K & 0.02 & 0.00 \\
558 & Adult & Legal Notices & 11K & 0.02 & 0.00 \\
559 & Fashion \& Beauty & About (Personal) & 32K & 0.02 & 0.00 \\
560 & Adult & FAQ & 11K & 0.02 & 0.00 \\
561 & Literature & Documentation & 7.2K & 0.02 & 0.00 \\
562 & Fashion \& Beauty & Customer Support & 27K & 0.02 & 0.00 \\
563 & Social Life & Legal Notices & 13K & 0.01 & 0.00 \\
564 & Literature & Customer Support & 34K & 0.01 & 0.00 \\
565 & Fashion \& Beauty & Legal Notices & 7.7K & 0.01 & 0.00 \\
566 & Entertainment & Documentation & 2.9K & 0.01 & 0.00 \\
567 & Adult & News (Organization) & 9.0K & 0.01 & 0.00 \\
568 & Fashion \& Beauty & Documentation & 1.1K & 0.01 & 0.00 \\
569 & Adult & About (Organization) & 10K & 0.01 & 0.00 \\
570 & Adult & Customer Support & 9.5K & 0.01 & 0.00 \\
571 & Literature & Legal Notices & 5.4K & 0.01 & 0.00 \\
572 & Religion & Documentation & 1.9K & 0.01 & 0.00 \\
573 & Travel & Documentation & 816 & 0.01 & 0.00 \\
574 & History & Customer Support & 7.7K & 0.00 & 0.00 \\
575 & Adult & Documentation & 935 & 0.00 & 0.00 \\
576 & Social Life & Documentation & 436 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}


==> tables/tab-top-bins.tabular-top.tex <==
\begin{tabular}{rllrrr}
\toprule
\rowcolor{SocialTDALightGray}
\textbf{Rank} & \textbf{Topic} & \textbf{Format} & \textbf{Docs} & \textbf{Tokens (B)} & \textbf{Share (\%)} \\
\midrule
1 & Science \& Technology & Academic Writing & 44.44M & 304.60 & 14.39 \\
2 & Health & Academic Writing & 16.57M & 81.51 & 3.85 \\
3 & Literature & Creative Writing & 10.71M & 46.64 & 2.20 \\
4 & Science \& Technology & Knowledge Article & 13.30M & 24.85 & 1.17 \\
5 & Entertainment & Personal Blog & 9.63M & 23.88 & 1.13 \\
6 & Entertainment & Nonfiction Writing & 13.58M & 21.99 & 1.04 \\
7 & Software Development & Documentation & 14.27M & 21.98 & 1.04 \\
8 & Science \& Technology & Nonfiction Writing & 10.85M & 21.62 & 1.02 \\
9 & Science \& Technology & Content Listing & 5.90M & 21.52 & 1.02 \\
10 & Politics & Nonfiction Writing & 10.23M & 20.52 & 0.97 \\
11 & Health & Knowledge Article & 11.82M & 20.40 & 0.96 \\
12 & Science \& Technology & Documentation & 2.47M & 19.88 & 0.94 \\
13 & Finance \& Business & Nonfiction Writing & 11.11M & 17.89 & 0.84 \\
14 & Science \& Technology & Personal Blog & 6.75M & 17.20 & 0.81 \\
15 & Entertainment & Knowledge Article & 6.94M & 16.68 & 0.79 \\
16 & Science \& Technology & News Article & 17.94M & 16.67 & 0.79 \\
17 & Software & Tutorial & 10.40M & 16.25 & 0.77 \\
18 & Software Development & Tutorial & 9.41M & 16.25 & 0.77 \\
19 & Games & Comment Section & 6.87M & 15.98 & 0.76 \\
20 & Health & Nonfiction Writing & 8.59M & 15.90 & 0.75 \\
\bottomrule
\end{tabular}


==> tables/tab-topic-defs.tex <==
\begin{table}[htbp]
\centering
\small
\caption{WebOrganizer topic categories and descriptions (adapted from
\citealt{wettig2025weborganizer}).}\label{tab:topic-defs}
\begin{tabular}{lp{9cm}}
\toprule
\rowcolor{SocialTDALightGray}
\textbf{Topic} & \textbf{Description} \\
\midrule
Adult & Adult content \\
Art \& Design & Includes architecture \\
Crime \& Law & Includes law enforcement; financial crime falls under Finance \& Business \\
Education \& Jobs & Pedagogy, training, certification, academia \\
Entertainment & Music, movies, TV, celebrities, humor, nightlife \\
Fashion \& Beauty & Clothing, accessories, cosmetics \\
Finance \& Business & Taxes, investments, insurance, corporate communication, marketing, HR \\
Food \& Dining & Recipes, groceries, beverages, restaurants \\
Games & Video games, board games, gambling \\
Hardware & Computer hardware, phones, televisions, consumer electronics \\
Health & Medicine, wellness, mental health, veterinary science, nutritional science \\
History & Includes geography, archaeology \\
Home \& Hobbies & Real estate, furniture, home improvement, DIY, gardening, pets \\
Industrial & Mining, agriculture, manufacturing, utilities, construction \\
Literature & Literary criticism, linguistics, philosophy, humanities \\
Politics & Social issues, campaigns, legislative process, geopolitics, activism \\
Religion & Includes spirituality \\
Science \& Technology & Physics, chemistry, biology, mathematics, engineering \\
Social Life & Family, friends, relationships, community \\
Software & Use of software and the internet \\
Software Development & Algorithms, coding, web development \\
Sports \& Fitness & Martial arts, motor sports, outdoor activities \\
Transportation & Cars, taxis, public transit, aviation, shipping, logistics \\
Travel & Hospitality, hotels, sight-seeing, cruises \\
\bottomrule
\end{tabular}
\end{table}


==> tables/tab-unlearn-baselines.tex <==
  \begin{table}[htbp]
  \centering
  \caption{Baseline scores of the unmodified OLMo3-7B Base checkpoint used as the
  reference for all $\gamma$ calculations.}\label{tab:unlearn-baselines}
  \begin{tabular}{lcc}
  \toprule
  \rowcolor{SocialTDALightGray}
  \textbf{Benchmark} & \textbf{Category} & \textbf{Baseline} \\
  \midrule
  \rowcolor{SocialTDAPurple!8}
  \SocialReasoning{SocialIQA}        & Social / Reasoning  & 0.80334 \\
  \rowcolor{SocialTDAGold!8}
  \SocialKnowledge{MMLU Social Sciences} & Social / Knowledge  & 0.75236 \\
  \rowcolor{SocialTDAOrange!8}
  \STEMReasoning{ARC-Challenge} & STEM / Reasoning & 0.83447 \\
  \rowcolor{SocialTDAGreen!8}
  \STEMKnowledge{MMLU STEM}        & STEM / Knowledge    & 0.59745 \\
  \bottomrule
  \end{tabular}
  \end{table}


==> tables/tab-unlearn-data.tex <==
\begin{table}[htbp]
\centering
\caption{Data and sampling configuration.}\label{tab:unlearn-data}
\begin{tabular}{ll}
\toprule
\rowcolor{SocialTDASlate!8}
\textbf{Parameter} & \textbf{Value} \\
\midrule
Forget Set Size ($k$) & 2,000 documents \\
Retain Set Size & 9,000 documents (uniform, out-of-bin) \\
Retain Refresh Rate & None (fixed for the run) \\
Forget:Retain Ratio & $\sim$1:4.5 \\
%
%
%
%
%
%
\bottomrule
\end{tabular}
\end{table}


==> tables/tab-unlearn-hyperparams.tex <==
\begin{table}[htbp]
\centering
\caption{Unlearning hyperparameters.}\label{tab:unlearn-hyperparams}
\begin{tabular}{ll}
\toprule
\rowcolor{SocialTDASlate!8}
\textbf{Parameter} & \textbf{Value} \\
\midrule
Method & NGDiff with GeN AutoLR \\
LoRA Configuration & Rank 8; Q, K, V, O projections \\
%
%
%
%
%
Batch Size & 16 (per GPU) \\
Effective Batch Size & 160 (via Gradient Accumulation) \\
Precision & bf16 \\
Max Steps & 5,000 \\
\bottomrule
\end{tabular}
\end{table}

